Optical-NIR dust extinction towards Galactic O stars

[ABRIDGED] Context. O stars are excellent tracers of the intervening ISM because of their high luminosity, blue intrinsic SED, and relatively featureless spectra. We are currently conducting GOSSS, which is generating a large sample of O stars with accurate spectral types within several kpc of the Sun. Aims. To obtain a global picture of the properties of dust extinction in the solar neighborhood based on optical-NIR photometry of O stars with accurate spectral types. Methods. We have processed a photometric set with the CHORIZOS code to measure the amount and type of extinction towards 562 O-type stellar systems. We have tested three different families of extinction laws and analyzed our results with the help of additional archival data. Results. The Ma\'iz Apell\'aniz et al. (2014) family of extinction laws provides a better description of Galactic dust that either the Cardelli et al. (1989) or Fitzpatrick (1999) families, so it should be preferentially used. In many cases O stars and late-type stars experience similar amounts of extinction at similar distances but some O stars are located close to the molecular clouds left over from their births and have larger extinctions than the average for nearby late-type populations. In qualitative terms, O stars experience a more diverse extinction than late-type stars, as some are affected by the small-grain-size, low-R_5495 effect of molecular clouds and others by the large-grain-size, high-R_5495 effect of H II regions. Late-type stars experience a narrower range of grain sizes or R_5495, as their extinction is predominantly caused by the average, diffuse ISM. We propose that the reason for the existence of large-grain-size, high-R_5495 regions in the ISM in the form of H II regions and hot-gas bubbles is the selective destruction of small dust grains by EUV photons and possibly by thermal sputtering by atoms or ions.

==> (inline-0) <==
\begin{longtable}{lcclr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lcrrr}
\caption{\label{maintable} 
          Results from the CHORIZOS fits. The name includes all GOSSS components (the NC column gives 
          the number of components) while the GOSSS ID refers to the brightest component when there are two.
          The SS column gives the subsample to which the object belongs. The results for \ebv, \rv, \AVJ, 
          $V_{J,0}$, and \logd\ are for the MA14 family of extinction laws.}\\
\hline\hline
Name & GOSSS ID & NC & SS & \multicolumn{2}{c}{\ebv}  & \multicolumn{2}{c}{\rv} & \multicolumn{2}{c}{\AVJ}  & \multicolumn{2}{c}{$V_{J,0}$} & \logd & \chir & \chir & \chir \\
     &          &    &    & \multicolumn{2}{c}{(mag)} & \multicolumn{2}{c}{}    & \multicolumn{2}{c}{(mag)} & \multicolumn{2}{c}{(mag)}     & (pc)  & CCM   & F99   & MA14  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & GOSSS ID & NC & SS & \multicolumn{2}{c}{\ebv}  & \multicolumn{2}{c}{\rv} & \multicolumn{2}{c}{\AVJ}  & \multicolumn{2}{c}{$V_{J,0}$} & \logd & \chir & \chir & \chir \\
     &          &    &    & \multicolumn{2}{c}{(mag)} & \multicolumn{2}{c}{}    & \multicolumn{2}{c}{(mag)} & \multicolumn{2}{c}{(mag)}     & (pc)  & CCM   & F99   & MA14  \\
\hline
\endhead
\hline
\endfoot
HD 164\,019             & GOS 001.91$-$02.62\_01 & 1 & J2GT  & 0.495&0.012 & 3.139&0.106 & 1.578&0.023 &  7.706&0.020 & 3.5 &  1.57 &  1.26 &  1.45 \\
63 Oph                  & GOS 004.54$+$00.30\_01 & 1 & J2GTS & 0.300&0.006 & 4.299&0.124 & 1.307&0.016 &  4.880&0.015 & 3.2 &  1.86 &  2.21 &  0.69 \\
HD 168\,941             & GOS 005.82$-$06.31\_01 & 1 & J2GTS & 0.310&0.007 & 3.764&0.117 & 1.182&0.018 &  8.173&0.016 & 3.6 &  0.61 &  0.55 &  0.22 \\
HD 164\,536             & GOS 005.96$-$00.91\_01 & 1 & J2GT  & 0.244&0.010 & 4.218&0.243 & 1.043&0.026 &  6.081&0.024 & 3.1 &  0.99 &  1.36 &  0.57 \\
Herschel 36             & GOS 005.97$-$01.17\_01 & 1 & J2G   & 0.825&0.035 & 5.573&0.293 & 4.616&0.075 &  5.683&0.057 & 3.0 &  0.12 &  0.61 &  0.35 \\
9 Sgr AB                & GOS 006.01$-$01.20\_01 & 1 & J2GTS & 0.315&0.006 & 4.199&0.122 & 1.338&0.021 &  4.620&0.020 & 2.9 &  2.41 &  1.88 &  0.87 \\
HD 164\,816             & GOS 006.06$-$01.20\_01 & 1 & J2GT  & 0.258&0.010 & 4.088&0.208 & 1.068&0.019 &  6.014&0.017 & 3.0 &  1.23 &  1.12 &  0.87 \\
HD 165\,052             & GOS 006.12$-$01.48\_01 & 1 & J2GTS & 0.392&0.006 & 3.828&0.093 & 1.522&0.020 &  5.341&0.019 & 3.0 &  2.99 &  2.02 &  1.11 \\
$\zeta$ Oph             & GOS 006.28$+$23.59\_01 & 1 & J2GTS & 0.297&0.006 & 3.187&0.102 & 0.962&0.015 &  1.593&0.014 & 2.3 &  2.51 &  2.76 &  1.90 \\
HD 165\,246             & GOS 006.40$-$01.56\_01 & 1 & J2GTS & 0.379&0.007 & 4.196&0.105 & 1.610&0.022 &  6.105&0.020 & 3.1 &  3.96 &  3.17 &  1.14 \\
HD 165\,921             & GOS 006.94$-$02.10\_01 & 1 & J2GT  & 0.411&0.012 & 4.107&0.165 & 1.707&0.023 &  5.614&0.017 & 3.0 &  1.04 &  0.71 &  0.31 \\
HD 164\,492 A           & GOS 007.00$-$00.25\_01 & 1 & J2GS  & 0.286&0.011 & 4.855&0.268 & 1.401&0.028 &  6.222&0.020 & 3.1 &  2.35 &  3.38 &  1.02 \\
HD 163\,800             & GOS 007.05$+$00.69\_01 & 1 & J2GTS & 0.540&0.006 & 3.480&0.066 & 1.905&0.022 &  5.085&0.021 & 3.1 &  2.38 &  1.90 &  0.63 \\
HD 163\,892             & GOS 007.15$+$00.62\_01 & 1 & J2GTS & 0.407&0.006 & 3.480&0.089 & 1.437&0.022 &  6.008&0.020 & 3.1 &  0.95 &  0.45 &  0.44 \\
HDE 313\,846            & GOS 007.36$-$00.85\_01 & 1 & J2GT  & 1.113&0.030 & 3.667&0.132 & 4.110&0.052 &  5.752&0.038 & 3.5 &  0.63 &  1.39 &  0.31 \\
HD 164\,438             & GOS 010.35$+$01.79\_01 & 1 & J2GTS & 0.587&0.006 & 3.382&0.056 & 2.015&0.017 &  5.464&0.015 & 3.0 &  2.99 &  1.80 &  0.77 \\
HD 166\,546             & GOS 010.36$-$00.92\_01 & 1 & J2GTS & 0.301&0.007 & 3.564&0.120 & 1.091&0.022 &  6.138&0.020 & 3.2 &  2.08 &  1.96 &  1.52 \\
15 Sgr                  & GOS 010.46$-$01.74\_01 & 1 & J2GTS & 0.262&0.007 & 4.050&0.156 & 1.075&0.018 &  4.267&0.014 & 3.2 &  2.36 &  3.30 &  2.12 \\
16 Sgr AaAb             & GOS 010.76$-$01.58\_01 & 1 & J2GTS & 0.268&0.006 & 4.009&0.134 & 1.088&0.018 &  4.872&0.016 & 3.0 &  1.32 &  1.75 &  0.90 \\
HD 167\,659             & GOS 012.20$-$01.27\_01 & 1 & J2GTS & 0.484&0.009 & 3.663&0.105 & 1.798&0.025 &  5.561&0.020 & 3.3 &  4.05 &  3.03 &  1.76 \\
HD 167\,771             & GOS 012.70$-$01.13\_01 & 1 & J2GTS & 0.360&0.006 & 4.079&0.100 & 1.489&0.017 &  5.038&0.015 & 3.1 &  3.39 &  3.41 &  1.55 \\
HD 167\,411             & GOS 012.72$-$00.70\_01 & 1 & J2GT  & 0.485&0.015 & 3.968&0.170 & 1.947&0.031 &  5.785&0.025 & 3.4 &  0.60 &  0.80 &  0.36 \\
HD 157\,857             & GOS 012.97$+$13.31\_01 & 1 & J2GTS & 0.439&0.008 & 3.680&0.095 & 1.637&0.018 &  6.141&0.015 & 3.4 &  2.28 &  1.73 &  0.50 \\
HD 167\,633             & GOS 014.34$-$00.07\_01 & 1 & J2GTS & 0.525&0.008 & 3.721&0.089 & 1.979&0.026 &  6.166&0.023 & 3.1 &  2.17 &  1.14 &  0.41 \\
ALS 19\,618             & GOS 015.07$-$00.70\_01 & 1 & J2GT  & 1.375&0.025 & 3.830&0.093 & 5.290&0.049 &  5.831&0.030 & 3.2 &  0.83 &  1.73 &  0.79 \\
HD 165\,319             & GOS 015.12$+$03.33\_01 & 1 & J2GT  & 0.764&0.009 & 3.634&0.060 & 2.805&0.023 &  5.120&0.021 & 3.4 &  0.78 &  1.56 &  1.08 \\
BD $-$16 4826           & GOS 015.26$-$00.73\_01 & 1 & J2GT  & 1.032&0.021 & 3.907&0.105 & 4.062&0.037 &  5.812&0.025 & 3.1 &  1.02 &  2.65 &  0.59 \\
HD 175\,876             & GOS 015.28$-$10.58\_01 & 1 & J2GTS & 0.160&0.006 & 4.224&0.244 & 0.683&0.020 &  6.248&0.019 & 3.4 &  1.20 &  1.07 &  0.71 \\
ALS 4923                & GOS 015.70$-$00.06\_01 & 1 & J2GTS & 1.063&0.012 & 3.580&0.062 & 3.838&0.030 &  6.581&0.021 & 3.1 &  4.52 &  4.83 &  1.94 \\
ALS 4626                & GOS 015.88$+$04.22\_01 & 1 & J2GT  & 1.196&0.018 & 3.108&0.071 & 3.752&0.039 &  7.305&0.023 & 3.4 &  1.62 &  0.81 &  1.64 \\
HD 175\,754             & GOS 016.39$-$09.92\_01 & 1 & J2GTS & 0.184&0.006 & 4.571&0.232 & 0.852&0.023 &  6.160&0.022 & 3.4 &  0.87 &  0.87 &  0.41 \\
BD $-$14 5014           & GOS 016.65$-$00.35\_01 & 1 & J2GS  & 0.921&0.012 & 3.781&0.110 & 3.516&0.075 &  6.951&0.071 & 3.3 &  8.66 &  5.46 &  2.72 \\
V479 Sct                & GOS 016.88$-$01.29\_01 & 1 & J2GS  & 1.254&0.012 & 3.156&0.048 & 3.992&0.028 &  7.192&0.019 & 3.4 &  5.24 &  2.64 &  0.61 \\
BD $-$14 5040           & GOS 016.90$-$01.12\_01 & 1 & J2GTS & 1.285&0.011 & 3.221&0.045 & 4.172&0.028 &  6.293&0.020 & 3.2 &  7.08 &  1.82 &  0.75 \\
HD 168\,075             & GOS 016.94$+$00.84\_01 & 1 & J2GTS & 0.752&0.010 & 3.582&0.072 & 2.725&0.025 &  6.032&0.019 & 3.1 &  4.38 &  3.41 &  1.44 \\
HD 168\,076 AB          & GOS 016.94$+$00.84\_02 & 1 & J2GTS & 0.736&0.007 & 3.948&0.051 & 2.935&0.020 &  5.268&0.018 & 3.2 &  2.71 &  2.99 &  0.68 \\
HD 168\,137 AaAb        & GOS 016.97$+$00.76\_01 & 1 & J2GTS & 0.678&0.007 & 3.825&0.056 & 2.621&0.023 &  6.327&0.022 & 3.1 &  3.24 &  2.28 &  1.30 \\
BD $-$13 4927           & GOS 016.98$+$00.85\_01 & 1 & J2GTS & 1.141&0.011 & 3.605&0.055 & 4.145&0.028 &  5.287&0.020 & 3.3 &  7.66 &  6.76 &  2.25 \\
ALS 15\,360             & GOS 017.00$+$00.87\_01 & 1 & J2G   & 1.854&0.026 & 3.495&0.067 & 6.485&0.043 &  6.494&0.024 & 3.2 &  4.07 & 27.60 &  2.97 \\
HD 168\,504             & GOS 017.03$+$00.35\_01 & 1 & J2GT  & 0.709&0.023 & 3.393&0.159 & 2.435&0.041 &  6.782&0.028 & 3.2 &  2.52 &  1.87 &  2.00 \\
MY Ser AaAb             & GOS 018.25$+$01.68\_01 & 1 & J2GTS & 0.986&0.008 & 3.682&0.049 & 3.664&0.024 &  3.785&0.020 & 3.1 &  4.16 &  2.46 &  0.65 \\
BD $-$12 4979           & GOS 018.25$+$01.69\_01 & 1 & J2GT  & 0.888&0.031 & 3.429&0.153 & 3.074&0.045 &  6.561&0.030 & 3.1 &  1.60 &  2.92 &  1.95 \\
ALS 4880                & GOS 018.32$+$01.87\_01 & 1 & J2GT  & 1.137&0.019 & 3.310&0.084 & 3.798&0.043 &  6.619&0.025 & 3.3 &  0.36 &  0.83 &  0.32 \\
HD 168\,112 AB          & GOS 018.44$+$01.62\_01 & 1 & J2GTS & 0.948&0.007 & 3.376&0.039 & 3.236&0.023 &  5.283&0.022 & 3.1 &  5.33 &  2.32 &  0.88 \\
HD 168\,461             & GOS 018.57$+$01.25\_01 & 1 & J2GTS & 0.907&0.011 & 3.352&0.068 & 3.073&0.030 &  6.466&0.022 & 3.2 &  3.50 &  0.70 &  1.03 \\
HD 171\,589             & GOS 018.65$-$03.09\_01 & 1 & J2GTS & 0.555&0.008 & 3.360&0.080 & 1.890&0.023 &  6.336&0.019 & 3.5 &  2.76 &  1.91 &  0.94 \\
HD 166\,734             & GOS 018.92$+$03.63\_01 & 1 & J2GTS & 1.284&0.009 & 3.519&0.037 & 4.546&0.021 &  3.859&0.015 & 3.1 &  5.52 &  5.36 &  0.81 \\
BD $-$11 4586           & GOS 019.08$+$02.14\_01 & 1 & J2GTS & 1.241&0.007 & 3.418&0.031 & 4.273&0.022 &  5.131&0.021 & 3.4 &  7.24 &  1.49 &  1.04 \\
BD $-$10 4682           & GOS 020.24$+$01.01\_01 & 1 & J2GTS & 0.774&0.007 & 3.471&0.048 & 2.718&0.023 &  6.909&0.022 & 3.3 &  2.07 &  1.39 &  1.18 \\
HD 169\,582             & GOS 021.33$+$01.20\_01 & 1 & J2GTS & 0.786&0.007 & 3.604&0.046 & 2.865&0.019 &  5.830&0.018 & 3.5 &  3.99 &  4.00 &  1.26 \\
HD 173\,010             & GOS 023.73$-$02.49\_01 & 1 & J2G   & 1.030&0.020 & 3.163&0.086 & 3.290&0.041 &  5.855&0.025 & 3.6 &  0.66 &  1.70 &  0.18 \\
HD 173\,783             & GOS 024.18$-$03.34\_01 & 1 & J2GT  & 0.732&0.013 & 3.290&0.080 & 2.440&0.024 &  6.874&0.019 & 3.7 &  1.14 &  1.90 &  0.63 \\
HD 172\,175             & GOS 024.53$-$00.85\_01 & 1 & J2G   & 0.896&0.023 & 3.107&0.108 & 2.816&0.036 &  6.606&0.022 & 3.7 &  0.82 &  0.11 &  0.57 \\
BD $-$04 4503           & GOS 026.85$+$01.34\_01 & 1 & J2GT  & 1.028&0.016 & 2.949&0.065 & 3.067&0.030 &  7.731&0.022 & 3.4 &  2.72 &  2.40 &  2.18 \\
HD 165\,174             & GOS 029.27$+$11.29\_01 & 1 & J2GTS & 0.206&0.008 & 4.077&0.220 & 0.852&0.020 &  5.290&0.017 & 3.3 &  0.68 &  0.69 &  0.88 \\
HD 175\,514             & GOS 041.71$+$03.38\_01 & 1 & J2GT  & 0.848&0.012 & 2.895&0.061 & 2.490&0.022 &  6.106&0.018 & 3.1 &  1.06 &  0.82 &  0.72 \\
9 Sge                   & GOS 056.48$-$04.33\_01 & 1 & J2GTS & 0.257&0.006 & 4.269&0.144 & 1.109&0.017 &  5.115&0.016 & 3.4 &  1.54 &  1.45 &  0.75 \\
HDE 344\,783            & GOS 059.37$-$00.15\_01 & 1 & J2GT  & 0.660&0.012 & 3.374&0.084 & 2.256&0.022 &  7.507&0.019 & 3.6 &  1.00 &  1.34 &  1.24 \\
HDE 344\,782            & GOS 059.40$-$00.14\_01 & 1 & J2G   & 0.759&0.020 & 3.515&0.147 & 2.699&0.047 &  7.722&0.030 & 3.3 &  0.14 &  0.56 &  0.26 \\
HDE 344\,784 A          & GOS 059.40$-$00.15\_01 & 1 & J2GT  & 0.831&0.018 & 3.324&0.098 & 2.795&0.029 &  6.546&0.018 & 3.2 &  1.13 &  0.34 &  0.90 \\
HDE 344\,777            & GOS 059.41$+$00.11\_01 & 1 & J2GT  & 1.045&0.023 & 3.050&0.090 & 3.222&0.034 &  6.206&0.022 & 3.1 &  1.27 &  0.17 &  1.13 \\
HDE 344\,758            & GOS 060.17$+$00.63\_01 & 1 & J2GTS & 1.300&0.007 & 2.867&0.025 & 3.762&0.019 &  6.576&0.017 & 3.1 &  7.50 &  8.10 &  2.64 \\
HDE 338\,931            & GOS 061.19$-$00.14\_01 & 1 & J2GT  & 0.949&0.022 & 3.226&0.098 & 3.095&0.030 &  6.027&0.020 & 3.3 &  1.16 &  0.60 &  0.18 \\
HDE 338\,916            & GOS 061.47$+$00.38\_01 & 1 & J2GT  & 0.898&0.013 & 2.964&0.056 & 2.698&0.022 &  7.463&0.019 & 3.4 &  1.21 &  0.70 &  1.03 \\
HD 186\,980             & GOS 067.39$+$03.66\_01 & 1 & J2GTS & 0.357&0.006 & 3.469&0.091 & 1.258&0.017 &  6.212&0.015 & 3.3 &  1.95 &  1.25 &  0.74 \\
HDE 227\,465            & GOS 070.73$+$01.21\_01 & 1 & J2GT  & 0.738&0.019 & 3.375&0.123 & 2.520&0.032 &  7.727&0.018 & 3.4 &  2.38 &  1.46 &  2.25 \\
Cyg X-1                 & GOS 071.34$+$03.07\_01 & 1 & J2GT  & 1.042&0.014 & 3.441&0.063 & 3.616&0.025 &  5.255&0.017 & 3.4 &  1.28 &  1.68 &  1.33 \\
HDE 227\,018            & GOS 071.58$+$02.87\_01 & 1 & J2GTS & 0.683&0.010 & 3.373&0.079 & 2.334&0.024 &  6.679&0.017 & 3.2 &  4.74 &  2.19 &  2.26 \\
HDE 227\,245            & GOS 072.17$+$02.62\_01 & 1 & J2GTS & 0.878&0.011 & 3.371&0.065 & 2.992&0.025 &  6.684&0.017 & 3.2 &  3.95 &  0.85 &  0.54 \\
HD 190\,864             & GOS 072.47$+$02.02\_01 & 1 & J2GTS & 0.460&0.006 & 3.471&0.072 & 1.621&0.017 &  6.138&0.015 & 3.3 &  2.10 &  1.28 &  0.79 \\
HD 190\,429 AB          & GOS 072.59$+$02.61\_01 & 2 & J2GTS & 0.447&0.008 & 3.304&0.092 & 1.501&0.021 &  5.071&0.017 & 3.3 &  3.63 &  2.91 &  1.43 \\
HD 191\,201 AB          & GOS 072.75$+$01.78\_01 & 2 & J2GT  & 0.401&0.011 & 3.267&0.134 & 1.329&0.021 &  5.900&0.016 & 3.2 &  0.73 &  0.59 &  0.79 \\
HD 191\,612             & GOS 072.99$+$01.43\_01 & 1 & J2GTS & 0.532&0.008 & 3.553&0.084 & 1.918&0.020 &  5.867&0.016 & 3.0 &  3.16 &  3.26 &  1.66 \\
HDE 228\,779            & GOS 073.18$-$00.51\_01 & 1 & J2GS  & 1.555&0.012 & 2.951&0.037 & 4.612&0.026 &  4.246&0.016 & 3.2 & 14.25 &  4.03 &  1.12 \\
HDE 228\,854            & GOS 074.54$+$00.20\_01 & 1 & J2GT  & 0.921&0.019 & 2.985&0.084 & 2.786&0.030 &  5.825&0.023 & 3.2 &  1.92 &  3.17 &  2.10 \\
ALS 18\,707             & GOS 074.76$+$00.62\_01 & 1 & J2G   & 1.357&0.047 & 3.328&0.130 & 4.541&0.048 &  7.652&0.030 & 3.4 &  1.84 &  4.33 &  2.69 \\
HD 192\,639             & GOS 074.90$+$01.48\_01 & 1 & J2GTS & 0.593&0.006 & 3.381&0.053 & 2.033&0.015 &  5.076&0.012 & 3.4 &  4.51 &  3.54 &  1.58 \\
HDE 228\,766            & GOS 075.19$+$00.96\_01 & 1 & J2GT  & 0.884&0.012 & 3.156&0.054 & 2.824&0.018 &  6.316&0.015 & 3.6 &  2.30 &  3.08 &  1.12 \\
HD 193\,682             & GOS 075.92$+$00.82\_01 & 1 & J2GT  & 0.774&0.014 & 3.168&0.079 & 2.484&0.021 &  5.904&0.015 & 3.3 &  1.78 &  2.23 &  1.43 \\
HD 193\,443 AB          & GOS 076.15$+$01.28\_01 & 1 & J2GTS & 0.671&0.008 & 2.996&0.057 & 2.043&0.022 &  5.185&0.019 & 3.1 &  5.31 &  3.04 &  1.49 \\
BD $+$36 4063           & GOS 076.17$-$00.34\_01 & 1 & J2GTS & 1.357&0.011 & 3.143&0.043 & 4.292&0.030 &  5.361&0.022 & 3.5 & 11.70 &  2.63 &  0.96 \\
HDE 228\,841            & GOS 076.60$+$01.68\_01 & 1 & J2GT  & 0.833&0.012 & 2.843&0.054 & 2.403&0.018 &  6.543&0.014 & 3.2 &  2.00 &  2.53 &  1.59 \\
HD 193\,595             & GOS 076.86$+$01.62\_01 & 1 & J2GT  & 0.640&0.013 & 3.192&0.094 & 2.073&0.022 &  6.665&0.015 & 3.2 &  1.97 &  1.44 &  0.94 \\
HD 193\,514             & GOS 077.00$+$01.80\_01 & 1 & J2GTS & 0.714&0.006 & 3.315&0.046 & 2.396&0.019 &  5.000&0.017 & 3.3 &  6.64 &  5.92 &  2.52 \\
HD 192\,281             & GOS 077.12$+$03.40\_01 & 1 & J2GTS & 0.664&0.008 & 2.972&0.056 & 2.006&0.018 &  5.523&0.015 & 3.2 &  4.71 &  2.84 &  1.69 \\
Y Cyg                   & GOS 077.25$-$06.23\_01 & 1 & J2GT  & 0.183&0.012 & 4.116&0.351 & 0.760&0.020 &  6.566&0.015 & 3.2 &  1.09 &  0.71 &  1.06 \\
HDE 229\,232 AB         & GOS 077.40$+$00.93\_01 & 1 & J2GT  & 1.141&0.019 & 2.883&0.066 & 3.325&0.028 &  6.166&0.018 & 3.2 &  1.22 &  0.77 &  0.54 \\
HD 189\,957             & GOS 077.43$+$06.17\_01 & 1 & J2GTS & 0.263&0.007 & 3.997&0.139 & 1.064&0.017 &  6.738&0.015 & 3.4 &  0.81 &  0.87 &  0.54 \\
BD $+$36 4145           & GOS 077.45$-$02.02\_01 & 1 & J2GT  & 0.919&0.016 & 2.948&0.074 & 2.745&0.025 &  6.149&0.016 & 3.1 &  2.77 &  2.18 &  2.57 \\
HD 191\,978             & GOS 077.87$+$04.25\_01 & 1 & J2GT  & 0.417&0.011 & 3.096&0.117 & 1.312&0.019 &  6.712&0.014 & 3.2 &  0.45 &  0.47 &  0.29 \\
HD 193\,322 AaAb        & GOS 078.10$+$02.78\_01 & 1 & J2GTS & 0.381&0.006 & 2.972&0.079 & 1.154&0.018 &  4.666&0.016 & 2.9 &  4.46 &  3.37 &  2.26 \\
HDE 229\,202            & GOS 078.19$+$01.63\_01 & 1 & J2GTS & 1.188&0.010 & 2.929&0.044 & 3.517&0.025 &  5.968&0.017 & 3.1 & 11.40 &  4.91 &  2.28 \\
ALS 11\,355             & GOS 078.29$+$00.78\_01 & 1 & J2G   & 1.305&0.022 & 3.089&0.070 & 4.064&0.033 &  6.270&0.018 & 3.1 &  0.68 &  0.64 &  0.83 \\
HD 201\,345             & GOS 078.44$-$09.54\_01 & 1 & J2GTS & 0.149&0.009 & 3.357&0.314 & 0.507&0.023 &  7.236&0.019 & 3.4 &  0.87 &  0.57 &  0.49 \\
HD 194\,649 AB          & GOS 078.46$+$01.35\_01 & 1 & J2GT  & 1.260&0.013 & 3.062&0.043 & 3.892&0.020 &  5.106&0.015 & 2.9 &  1.89 &  1.29 &  1.39 \\
HD 192\,001             & GOS 078.53$+$04.66\_01 & 1 & J2GT  & 0.566&0.012 & 2.885&0.094 & 1.662&0.025 &  6.591&0.020 & 3.2 &  1.32 &  1.23 &  0.94 \\
HD 191\,423             & GOS 078.64$+$05.37\_01 & 1 & J2GT  & 0.399&0.011 & 3.280&0.139 & 1.328&0.026 &  6.705&0.022 & 3.5 &  0.66 &  0.40 &  0.26 \\
HDE 229\,196            & GOS 078.76$+$02.07\_01 & 1 & J2GTS & 1.158&0.009 & 3.377&0.040 & 3.944&0.020 &  4.527&0.015 & 3.1 &  8.92 &  5.65 &  1.07 \\
HDE 228\,759            & GOS 079.01$+$03.62\_01 & 1 & J2GT  & 1.002&0.023 & 3.871&0.109 & 3.909&0.030 &  5.543&0.018 & 3.0 &  0.81 &  3.05 &  0.96 \\
LS III +41 14           & GOS 079.01$+$03.63\_01 & 1 & J2G   & 0.858&0.022 & 4.129&0.131 & 3.573&0.032 &  7.387&0.017 & 3.2 &  0.78 &  6.12 &  0.85 \\
BD $+$40 4179           & GOS 079.03$+$01.21\_01 & 1 & J2GT  & 0.851&0.013 & 3.053&0.064 & 2.633&0.022 &  7.008&0.016 & 3.2 &  1.23 &  1.51 &  1.13 \\
Cyg OB2-B17             & GOS 079.84$+$01.16\_01 & 1 & J2G   & 2.883&0.061 & 3.001&0.078 & 8.555&0.085 &  4.515&0.037 & 3.2 &  1.50 &  5.00 &  0.88 \\
Cyg OB2-A24             & GOS 080.03$+$00.30\_01 & 1 & J2G   & 2.168&0.067 & 3.387&0.098 & 7.321&0.066 &  5.605&0.027 & 3.2 &  1.59 &  2.52 &  3.87 \\
2MASS J20315961+4114504 & GOS 080.03$+$00.94\_01 & 1 & J2G   & 2.297&0.050 & 2.869&0.064 & 6.572&0.039 &  6.615&0.020 & 3.2 &  1.63 &  2.19 &  3.60 \\
Cyg OB2-A11             & GOS 080.08$+$00.85\_01 & 1 & J2G   & 2.658&0.059 & 3.153&0.068 & 8.310&0.045 &  4.761&0.024 & 3.3 &  1.19 & 10.07 &  2.04 \\
ALS 15\,108 AB          & GOS 080.11$+$00.67\_01 & 1 & J2G   & 2.698&0.042 & 2.833&0.054 & 7.584&0.051 &  4.234&0.023 & 2.9 &  3.63 &  2.58 &  2.89 \\
Cyg OB2-5 AB            & GOS 080.12$+$00.91\_01 & 2 & J2G   & 2.042&0.038 & 3.161&0.076 & 6.445&0.052 &  2.673&0.025 & 2.9 &  0.04 & 11.60 &  0.46 \\
ALS 15\,134             & GOS 080.14$+$00.68\_01 & 1 & J2G   & 2.162&0.024 & 3.051&0.044 & 6.586&0.038 &  6.429&0.019 & 3.1 &  1.59 &  2.04 &  2.72 \\
Cyg OB2-22 C            & GOS 080.14$+$00.74\_01 & 1 & J2G   & 2.273&0.049 & 2.961&0.094 & 6.709&0.083 &  6.129&0.043 & 3.3 &  1.32 &  0.23 &  1.00 \\
Cyg OB2-22 D            & GOS 080.14$+$00.74\_02 & 1 & J2G   & 2.422&0.030 & 2.758&0.051 & 6.654&0.053 &  6.949&0.022 & 3.2 &  0.77 &  3.16 &  2.19 \\
Cyg OB2-22 AB           & GOS 080.14$+$00.75\_01 & 2 & J2G   & 2.494&0.043 & 2.832&0.062 & 7.025&0.067 &  4.488&0.026 & 3.2 &  1.81 &  0.48 &  1.80 \\
ALS 15\,144             & GOS 080.15$+$00.79\_01 & 1 & J2G   & 2.435&0.038 & 2.908&0.049 & 7.044&0.045 &  6.447&0.020 & 3.3 &  1.12 &  1.32 &  1.30 \\
Cyg OB2-9               & GOS 080.17$+$00.76\_01 & 1 & J2GT  & 2.293&0.017 & 3.088&0.034 & 7.053&0.036 &  3.809&0.017 & 3.1 &  1.37 &  2.77 &  1.92 \\
Cyg OB2-24              & GOS 080.21$+$00.76\_01 & 1 & J2G   & 1.985&0.033 & 2.983&0.058 & 5.925&0.041 &  6.002&0.020 & 3.0 &  0.82 &  1.28 &  1.13 \\
Cyg OB2-8 A             & GOS 080.22$+$00.79\_01 & 1 & J2G   & 1.528&0.017 & 3.297&0.052 & 5.061&0.031 &  3.986&0.017 & 3.1 &  0.32 &  8.20 &  1.35 \\
Cyg OB2-8 B             & GOS 080.22$+$00.79\_02 & 1 & J2G   & 1.675&0.030 & 3.205&0.070 & 5.385&0.040 &  4.990&0.021 & 3.2 &  1.13 &  2.92 &  2.12 \\
Cyg OB2-4 A             & GOS 080.22$+$01.02\_01 & 1 & J2GT  & 1.481&0.022 & 3.065&0.060 & 4.569&0.033 &  5.626&0.017 & 3.2 &  1.42 &  3.13 &  2.77 \\
ALS 15\,119             & GOS 080.23$+$00.71\_01 & 1 & J2G   & 2.133&0.053 & 2.860&0.081 & 6.091&0.050 &  6.324&0.021 & 3.2 &  2.70 &  2.56 &  2.67 \\
Cyg OB2-8 C             & GOS 080.23$+$00.78\_01 & 1 & J2G   & 1.687&0.032 & 3.056&0.069 & 5.175&0.040 &  5.016&0.020 & 3.0 &  0.38 &  1.38 &  1.03 \\
Cyg OB2-8 D             & GOS 080.23$+$00.79\_01 & 1 & J2G   & 1.770&0.032 & 3.008&0.063 & 5.342&0.037 &  6.670&0.018 & 3.2 &  0.67 &  0.80 &  1.40 \\
Cyg OB2-7               & GOS 080.24$+$00.80\_01 & 1 & J2GT  & 1.827&0.018 & 3.029&0.044 & 5.546&0.036 &  5.014&0.019 & 3.3 &  0.99 &  1.88 &  1.61 \\
Cyg OB2-17              & GOS 080.24$+$00.90\_01 & 1 & J2GT  & 1.721&0.029 & 2.941&0.074 & 5.081&0.050 &  6.458&0.022 & 3.1 &  2.96 &  4.46 &  2.98 \\
Cyg OB2-16              & GOS 080.24$+$00.94\_01 & 1 & J2GT  & 1.512&0.011 & 3.030&0.042 & 4.603&0.035 &  6.245&0.018 & 3.2 &  2.35 &  2.08 &  2.48 \\
Cyg OB2-6               & GOS 080.26$+$00.93\_01 & 1 & J2GT  & 1.625&0.024 & 2.885&0.078 & 4.712&0.063 &  5.949&0.030 & 3.0 &  3.42 &  3.97 &  3.03 \\
ALS 15\,115             & GOS 080.27$+$00.81\_01 & 1 & J2G   & 1.985&0.062 & 2.834&0.083 & 5.630&0.046 &  6.524&0.018 & 3.1 &  0.94 &  0.94 &  3.08 \\
ALS 15\,111             & GOS 080.27$+$00.88\_01 & 1 & J2G   & 1.721&0.019 & 2.999&0.050 & 5.182&0.038 &  6.766&0.019 & 3.2 &  0.75 &  0.73 &  1.06 \\
Cyg OB2-27 AB           & GOS 080.29$+$00.66\_01 & 1 & J2G   & 2.185&0.040 & 2.653&0.075 & 5.787&0.064 &  6.352&0.029 & 3.0 &  1.42 &  0.71 &  1.67 \\
Cyg OB2-73              & GOS 080.32$+$00.60\_01 & 1 & J2G   & 2.286&0.047 & 2.916&0.063 & 6.646&0.041 &  5.878&0.021 & 3.0 &  0.51 &  1.26 &  3.43 \\
Cyg OB2-25 A            & GOS 080.44$+$00.91\_01 & 1 & J2G   & 1.981&0.021 & 2.873&0.044 & 5.699&0.040 &  5.917&0.020 & 3.0 &  1.01 &  0.44 &  0.93 \\
Cyg OB2-10              & GOS 080.47$+$00.85\_01 & 1 & J2GT  & 1.833&0.026 & 3.093&0.060 & 5.677&0.038 &  4.107&0.020 & 3.2 &  1.39 &  2.70 &  1.39 \\
ALS 15\,125             & GOS 080.53$+$00.80\_01 & 1 & J2G   & 1.925&0.047 & 2.989&0.077 & 5.757&0.040 &  7.061&0.021 & 3.3 &  0.89 &  0.91 &  2.47 \\
ALS 15\,114             & GOS 080.54$+$00.73\_01 & 1 & J2GT  & 2.659&0.083 & 2.630&0.091 & 6.939&0.073 &  5.016&0.031 & 2.9 &  3.33 &  3.20 &  3.08 \\
Cyg OB2-29              & GOS 080.55$+$00.80\_01 & 1 & J2G   & 1.784&0.032 & 3.132&0.066 & 5.603&0.038 &  6.302&0.019 & 3.1 &  1.63 &  0.54 &  2.97 \\
Cyg OB2-11              & GOS 080.57$+$00.83\_01 & 1 & J2G   & 1.813&0.032 & 3.134&0.063 & 5.690&0.036 &  4.396&0.020 & 3.2 &  1.42 &  1.35 &  2.35 \\
HD 188\,209             & GOS 080.99$+$10.09\_01 & 1 & J2GTS & 0.151&0.006 & 4.659&0.260 & 0.712&0.016 &  4.911&0.015 & 3.4 &  0.96 &  1.17 &  0.74 \\
HD 191\,781             & GOS 081.18$+$06.61\_01 & 1 & J2GTS & 0.840&0.010 & 3.562&0.062 & 3.024&0.022 &  6.486&0.014 & 3.7 &  2.67 &  3.19 &  1.43 \\
HD 195\,592             & GOS 082.36$+$02.96\_01 & 1 & J2GTS & 1.074&0.006 & 3.389&0.030 & 3.670&0.015 &  3.419&0.013 & 3.1 &  6.01 &  6.85 &  1.40 \\
BD $+$43 3654           & GOS 082.41$+$02.33\_01 & 1 & J2G   & 1.852&0.070 & 2.886&0.113 & 5.352&0.058 &  4.449&0.026 & 3.2 &  2.65 &  6.05 &  2.13 \\
BD $+$45 3216 A         & GOS 083.78$+$03.29\_01 & 1 & J2G   & 0.685&0.014 & 3.184&0.092 & 2.213&0.024 &  6.855&0.017 & 3.3 &  0.65 &  1.67 &  0.27 \\
LS III +46 12           & GOS 084.88$+$03.78\_01 & 1 & J2GT  & 1.323&0.018 & 3.215&0.065 & 4.285&0.037 &  6.002&0.020 & 3.3 &  0.39 &  1.92 &  0.67 \\
LS III +46 11           & GOS 084.88$+$03.81\_01 & 1 & J2GT  & 1.726&0.019 & 3.226&0.055 & 5.582&0.045 &  5.356&0.022 & 3.4 &  0.77 &  2.48 &  1.28 \\
HD 199\,579             & GOS 085.70$-$00.30\_01 & 1 & J2GTS & 0.342&0.006 & 3.369&0.101 & 1.172&0.022 &  4.778&0.021 & 2.9 &  2.53 &  1.85 &  1.03 \\
HD 202\,124             & GOS 087.29$-$02.66\_01 & 1 & J2GTS & 0.513&0.008 & 3.245&0.082 & 1.690&0.018 &  6.034&0.014 & 3.6 &  3.93 &  3.49 &  1.61 \\
68 Cyg                  & GOS 087.61$-$03.84\_01 & 1 & J2GTS & 0.243&0.006 & 3.694&0.146 & 0.912&0.019 &  4.089&0.017 & 2.9 &  1.91 &  1.62 &  1.22 \\
ALS 11\,761             & GOS 088.81$-$01.12\_01 & 1 & J2GT  & 0.896&0.023 & 3.254&0.111 & 2.947&0.035 &  7.805&0.019 & 3.8 &  1.36 &  1.35 &  0.62 \\
10 Lac                  & GOS 096.65$-$16.98\_01 & 1 & J2GTS & 0.077&0.006 & 4.130&0.494 & 0.320&0.017 &  4.555&0.015 & 2.7 &  2.32 &  2.43 &  2.06 \\
HD 202\,214 AaAbB       & GOS 098.52$+$07.99\_01 & 1 & J2GTS & 0.379&0.007 & 2.831&0.087 & 1.095&0.018 &  4.506&0.016 & 2.8 &  4.41 &  2.23 &  1.59 \\
HD 206\,183             & GOS 098.89$+$03.40\_01 & 1 & J2GTS & 0.383&0.007 & 3.167&0.090 & 1.235&0.023 &  6.183&0.021 & 3.2 &  0.97 &  0.44 &  0.23 \\
HD 204\,827 AaAb        & GOS 099.17$+$05.55\_01 & 1 & J2GT  & 1.072&0.014 & 2.633&0.051 & 2.859&0.022 &  5.093&0.016 & 2.9 &  2.25 &  1.59 &  1.48 \\
HD 206\,267 AaAb        & GOS 099.29$+$03.74\_01 & 1 & J2GTS & 0.504&0.008 & 3.090&0.079 & 1.584&0.021 &  4.104&0.018 & 2.7 &  2.94 &  1.48 &  0.63 \\
HD 210\,809             & GOS 099.85$-$03.13\_01 & 1 & J2GTS & 0.289&0.007 & 3.946&0.130 & 1.155&0.020 &  6.394&0.019 & 3.6 &  0.84 &  0.66 &  0.30 \\
ALS 12\,050             & GOS 101.08$+$02.47\_01 & 1 & J2GT  & 1.197&0.083 & 3.174&0.222 & 3.818&0.050 &  8.207&0.027 & 3.6 &  0.43 &  1.16 &  0.19 \\
HD 207\,538             & GOS 101.60$+$04.67\_01 & 1 & J2GTS & 0.569&0.006 & 2.737&0.049 & 1.585&0.016 &  5.704&0.014 & 3.1 &  1.69 &  0.75 &  0.38 \\
14 Cep                  & GOS 102.01$+$02.18\_01 & 1 & J2GTS & 0.326&0.006 & 3.343&0.095 & 1.109&0.015 &  4.434&0.014 & 2.8 &  2.25 &  1.78 &  1.37 \\
BD $+$55 2722 AB        & GOS 102.81$-$00.67\_01 & 2 & J2GT  & 0.736&0.022 & 3.536&0.144 & 2.632&0.039 &  7.506&0.029 & 3.3 &  1.50 &  0.37 &  1.88 \\
BD $+$55 2722 C         & GOS 102.81$-$00.67\_02 & 1 & J2G   & 0.689&0.020 & 3.715&0.166 & 2.588&0.048 &  8.351&0.025 & 3.6 &  0.50 &  0.44 &  0.74 \\
ALS 12\,320             & GOS 102.98$-$00.76\_01 & 1 & J2GT  & 0.996&0.016 & 3.346&0.078 & 3.365&0.031 &  7.136&0.020 & 3.4 &  2.08 &  1.82 &  1.83 \\
ALS 12\,370             & GOS 103.05$-$01.41\_01 & 1 & J2GT  & 0.486&0.018 & 3.716&0.205 & 1.827&0.038 &  8.476&0.022 & 3.6 &  0.67 &  1.41 &  0.62 \\
HD 207\,198             & GOS 103.14$+$06.99\_01 & 1 & J2GTS & 0.579&0.008 & 2.873&0.062 & 1.692&0.019 &  4.228&0.017 & 3.1 &  4.50 &  3.11 &  1.72 \\
$\lambda$ Cep           & GOS 103.83$+$02.61\_01 & 1 & J2GTS & 0.487&0.006 & 3.253&0.079 & 1.611&0.027 &  3.436&0.027 & 3.0 &  2.22 &  1.47 &  0.62 \\
HD 209\,339             & GOS 104.58$+$05.87\_01 & 1 & J2GTS & 0.314&0.008 & 3.441&0.128 & 1.097&0.019 &  5.605&0.016 & 3.0 &  1.93 &  1.16 &  0.72 \\
19 Cep                  & GOS 104.87$+$05.39\_01 & 1 & J2GTS & 0.321&0.006 & 3.578&0.112 & 1.167&0.023 &  3.928&0.022 & 3.1 &  2.01 &  1.51 &  0.84 \\
DH Cep                  & GOS 107.07$-$00.90\_01 & 1 & J2GTS & 0.614&0.007 & 3.368&0.053 & 2.096&0.018 &  6.482&0.016 & 3.2 &  3.85 &  2.29 &  1.09 \\
ALS 12\,619             & GOS 107.18$-$00.95\_01 & 1 & J2GTS & 0.752&0.003 & 3.165&0.041 & 2.403&0.022 &  8.172&0.018 & 3.5 &  3.76 &  2.17 &  1.90 \\
BD $+$55 2840           & GOS 107.30$-$02.92\_01 & 1 & J2GT  & 0.771&0.018 & 3.143&0.110 & 2.457&0.037 &  7.532&0.022 & 3.4 &  1.32 &  2.30 &  0.86 \\
ALS 12\,688             & GOS 107.42$-$02.87\_01 & 1 & J2GT  & 0.860&0.038 & 3.270&0.176 & 2.840&0.043 &  7.762&0.026 & 3.5 &  1.39 &  1.18 &  1.04 \\
BD $+$62 2078           & GOS 107.45$+$05.02\_01 & 1 & J2GTS & 1.362&0.010 & 3.214&0.038 & 4.409&0.025 &  5.291&0.017 & 2.9 &  9.68 &  4.08 &  1.36 \\
HD 213\,023 A           & GOS 107.73$+$05.20\_01 & 1 & J2GT  & 1.071&0.016 & 3.183&0.068 & 3.443&0.026 &  4.985&0.018 & 2.9 &  2.92 &  1.73 &  1.62 \\
HD 218\,915             & GOS 108.06$-$06.89\_01 & 1 & J2GTS & 0.249&0.007 & 3.765&0.151 & 0.952&0.018 &  6.251&0.015 & 3.6 &  1.34 &  1.18 &  0.79 \\
ALS 12\,749             & GOS 108.54$-$02.74\_01 & 1 & J2G   & 0.624&0.025 & 3.612&0.190 & 2.278&0.042 &  8.474&0.023 & 3.5 &  0.50 &  0.23 &  0.91 \\
HD 218\,195 AB          & GOS 109.32$-$01.79\_01 & 1 & J2G   & 0.543&0.014 & 3.206&0.103 & 1.767&0.019 &  6.589&0.014 & 3.4 &  0.23 &  0.41 &  0.52 \\
HD 216\,532             & GOS 109.65$+$02.68\_01 & 1 & J2GTS & 0.815&0.006 & 3.117&0.037 & 2.576&0.016 &  5.425&0.014 & 2.9 &  6.61 &  2.62 &  1.25 \\
HD 216\,898             & GOS 109.93$+$02.39\_01 & 1 & J2GTS & 0.794&0.006 & 3.135&0.039 & 2.522&0.017 &  5.485&0.016 & 2.9 &  4.46 &  1.56 &  0.54 \\
HD 217\,086             & GOS 110.22$+$02.72\_01 & 1 & J2GTS & 0.884&0.006 & 3.259&0.034 & 2.916&0.015 &  4.736&0.013 & 2.8 &  6.33 &  2.09 &  1.55 \\
Sh 2-158 2              & GOS 111.53$+$00.82\_01 & 1 & J2G   & 1.667&0.062 & 3.915&0.149 & 6.528&0.057 &  7.690&0.035 & 3.3 &  1.46 &  8.85 &  2.11 \\
Sh 2-158 1              & GOS 111.53$+$00.82\_02 & 1 & J2GT  & 1.524&0.070 & 3.647&0.163 & 5.569&0.049 &  6.333&0.026 & 3.3 &  1.53 &  4.84 &  2.16 \\
BD $+$60 2522           & GOS 112.23$+$00.22\_01 & 1 & J2GTS & 0.668&0.007 & 3.733&0.052 & 2.525&0.017 &  6.136&0.016 & 3.1 &  2.02 &  2.73 &  1.08 \\
BD $+$60 2635           & GOS 115.90$-$01.16\_01 & 1 & J2GT  & 0.715&0.016 & 3.367&0.116 & 2.438&0.036 &  7.723&0.026 & 3.5 &  1.50 &  1.45 &  1.03 \\
HD 225\,146             & GOS 117.23$-$01.24\_01 & 1 & J2GT  & 0.566&0.011 & 3.481&0.090 & 1.995&0.020 &  6.606&0.016 & 3.7 &  0.75 &  1.83 &  0.77 \\
HD 225\,160             & GOS 117.44$-$00.14\_01 & 1 & J2GT  & 0.492&0.010 & 3.975&0.111 & 1.980&0.022 &  6.218&0.020 & 3.6 &  1.12 &  2.74 &  0.54 \\
AO Cas                  & GOS 117.59$-$11.09\_01 & 1 & J2GTS & 0.140&0.008 & 4.676&0.388 & 0.658&0.020 &  5.442&0.016 & 3.3 &  2.52 &  2.43 &  1.98 \\
BD $+$66 1661           & GOS 117.81$+$05.22\_01 & 1 & J2GT  & 1.083&0.011 & 2.905&0.042 & 3.185&0.020 &  5.526&0.017 & 2.9 &  2.70 &  2.23 &  2.15 \\
HD 108                  & GOS 117.93$+$01.25\_01 & 1 & J2GTS & 0.434&0.007 & 3.945&0.088 & 1.732&0.021 &  5.644&0.020 & 3.0 &  1.99 &  2.12 &  0.78 \\
V747 Cep                & GOS 118.20$+$05.09\_01 & 1 & J2GT  & 1.641&0.035 & 3.135&0.078 & 5.164&0.035 &  4.849&0.021 & 2.9 &  1.87 &  0.66 &  1.77 \\
BD $+$66 1675           & GOS 118.21$+$04.99\_01 & 1 & J2GS  & 1.403&0.012 & 2.841&0.041 & 4.020&0.027 &  4.957&0.017 & 2.9 & 11.77 &  5.50 &  2.06 \\
BD $+$66 1674           & GOS 118.22$+$05.01\_01 & 1 & J2GT  & 1.360&0.022 & 2.970&0.070 & 4.069&0.041 &  5.457&0.029 & 3.0 &  2.83 &  2.55 &  2.77 \\
Tyc 4026-00424-1        & GOS 118.23$+$05.01\_01 & 1 & J2G   & 2.233&0.058 & 3.287&0.086 & 7.317&0.048 &  4.368&0.028 & 2.8 &  0.76 &  3.16 &  1.93 \\
ALS 6351                & GOS 122.57$+$00.12\_01 & 1 & J2GT  & 0.757&0.017 & 3.135&0.109 & 2.405&0.036 &  8.971&0.022 & 3.7 &  0.35 &  0.91 &  0.29 \\
HD 5005\,AB             & GOS 123.12$-$06.24\_01 & 2 & J2GTS & 0.368&0.010 & 3.869&0.160 & 1.441&0.024 &  6.657&0.019 & 3.3 &  2.91 &  2.70 &  1.98 \\
HD 5005\,D              & GOS 123.12$-$06.25\_01 & 1 & J2GT  & 0.318&0.020 & 3.619&0.331 & 1.164&0.036 &  8.483&0.020 & 3.5 &  0.06 &  0.54 &  0.08 \\
BD $+$60 134            & GOS 123.50$-$01.11\_01 & 1 & J2GT  & 0.981&0.025 & 2.884&0.098 & 2.864&0.032 &  7.746&0.019 & 3.5 &  0.52 &  0.40 &  0.48 \\
HD 5689                 & GOS 123.86$+$00.75\_01 & 1 & J2GTS & 0.591&0.007 & 3.183&0.061 & 1.909&0.019 &  7.226&0.017 & 3.3 &  1.80 &  1.21 &  0.96 \\
BD $+$60 261            & GOS 127.87$-$01.35\_01 & 1 & J2GT  & 0.578&0.014 & 3.357&0.125 & 1.968&0.033 &  6.695&0.028 & 3.4 &  0.79 &  0.33 &  0.74 \\
HD 10\,125              & GOS 128.29$+$01.82\_01 & 1 & J2G   & 0.528&0.018 & 3.361&0.157 & 1.798&0.033 &  6.440&0.019 & 3.5 &  1.13 &  1.71 &  1.57 \\
HD 13\,022              & GOS 132.91$-$02.57\_01 & 1 & J2GTS & 0.544&0.008 & 3.324&0.081 & 1.835&0.023 &  6.946&0.020 & 3.6 &  2.95 &  0.70 &  1.18 \\
HD 12\,323              & GOS 132.91$-$05.87\_01 & 1 & J2GTS & 0.238&0.009 & 3.033&0.202 & 0.736&0.025 &  8.176&0.020 & 3.4 &  1.09 &  0.88 &  0.73 \\
ALS 6967                & GOS 132.94$-$01.39\_01 & 1 & J2GT  & 1.278&0.026 & 3.028&0.106 & 3.903&0.065 &  7.102&0.030 & 3.3 &  0.82 &  0.72 &  0.89 \\
HD 12\,993              & GOS 133.11$-$03.40\_01 & 1 & J2GTS & 0.464&0.007 & 3.081&0.072 & 1.454&0.021 &  7.512&0.019 & 3.4 &  1.39 &  0.70 &  0.69 \\
BD $+$61 411 A          & GOS 133.84$+$01.17\_01 & 1 & J2GT  & 1.315&0.037 & 3.073&0.116 & 4.069&0.053 &  6.159&0.026 & 3.1 &  3.04 &  0.90 &  2.76 \\
HD 13\,268              & GOS 133.96$-$04.99\_01 & 1 & J2GTS & 0.382&0.006 & 3.454&0.089 & 1.340&0.019 &  6.836&0.017 & 3.5 &  1.91 &  1.21 &  0.82 \\
HD 14\,442              & GOS 134.21$-$01.32\_01 & 1 & J2GTS & 0.682&0.008 & 3.242&0.055 & 2.242&0.023 &  6.974&0.021 & 3.4 &  1.66 &  1.23 &  0.66 \\
BD $+$62 424            & GOS 134.53$+$02.46\_01 & 1 & J2GT  & 0.717&0.011 & 3.270&0.065 & 2.376&0.018 &  6.451&0.015 & 3.2 &  0.58 &  1.05 &  0.25 \\
BD $+$60 497            & GOS 134.58$+$01.04\_01 & 1 & J2GT  & 0.835&0.011 & 3.182&0.056 & 2.692&0.018 &  6.089&0.015 & 3.1 &  1.04 &  0.82 &  1.21 \\
HD 13\,745              & GOS 134.58$-$04.96\_01 & 1 & J2GTS & 0.393&0.007 & 3.638&0.087 & 1.449&0.019 &  6.415&0.018 & 3.5 &  0.93 &  0.25 &  0.41 \\
BD $+$60 498            & GOS 134.63$+$00.99\_01 & 1 & J2GTS & 0.739&0.010 & 3.241&0.071 & 2.426&0.022 &  7.524&0.015 & 3.7 &  5.26 &  1.18 &  1.29 \\
BD $+$60 499            & GOS 134.64$+$01.00\_01 & 1 & J2GT  & 0.794&0.016 & 3.201&0.099 & 2.573&0.030 &  7.708&0.017 & 3.3 &  0.63 &  1.29 &  1.16 \\
BD $+$60 501            & GOS 134.71$+$00.94\_01 & 1 & J2GTS & 0.709&0.007 & 3.401&0.047 & 2.444&0.016 &  7.150&0.014 & 3.3 &  4.50 &  1.55 &  1.17 \\
HD 15\,558 A            & GOS 134.72$+$00.92\_01 & 1 & J2GTS & 0.747&0.008 & 3.537&0.056 & 2.675&0.020 &  5.258&0.015 & 3.2 &  3.67 &  2.51 &  1.22 \\
HD 15\,570              & GOS 134.77$+$00.86\_01 & 1 & J2GTS & 0.933&0.009 & 3.494&0.050 & 3.293&0.020 &  4.845&0.015 & 3.3 &  5.04 &  4.54 &  1.77 \\
HD 15\,629              & GOS 134.77$+$01.01\_01 & 1 & J2GTS & 0.704&0.007 & 3.355&0.048 & 2.395&0.020 &  6.032&0.018 & 3.2 &  3.98 &  1.38 &  0.66 \\
BD $+$60 513            & GOS 134.90$+$00.92\_01 & 1 & J2GTS & 0.756&0.007 & 3.321&0.044 & 2.545&0.018 &  6.858&0.016 & 3.3 &  4.43 &  2.05 &  0.68 \\
HD 14\,947              & GOS 134.99$-$01.74\_01 & 1 & J2GTS & 0.689&0.006 & 3.299&0.046 & 2.303&0.017 &  5.696&0.015 & 3.5 &  2.92 &  3.33 &  1.41 \\
HD 14\,434              & GOS 135.08$-$03.82\_01 & 1 & J2GTS & 0.443&0.007 & 3.261&0.079 & 1.467&0.022 &  7.023&0.021 & 3.5 &  1.88 &  1.18 &  0.42 \\
HD 16\,429 A            & GOS 135.68$+$01.15\_01 & 1 & J2GTS & 0.842&0.009 & 3.456&0.055 & 2.943&0.020 &  4.900&0.015 & 3.2 &  4.28 &  1.52 &  1.48 \\
HD 15\,642              & GOS 137.09$-$04.73\_01 & 1 & J2GT  & 0.306&0.010 & 3.532&0.166 & 1.098&0.022 &  7.432&0.020 & 3.7 &  0.42 &  0.09 &  0.31 \\
HD 18\,409              & GOS 137.12$+$03.46\_01 & 1 & J2GT  & 0.629&0.010 & 3.467&0.076 & 2.206&0.018 &  6.160&0.015 & 3.6 &  0.72 &  0.31 &  0.63 \\
HD 17\,505 AB           & GOS 137.19$+$00.90\_01 & 2 & J2GTS & 0.636&0.007 & 3.305&0.061 & 2.131&0.022 &  4.987&0.019 & 3.1 &  3.04 &  1.44 &  0.54 \\
HD 17\,520 AB           & GOS 137.22$+$00.88\_01 & 2 & J2GS  & 0.589&0.007 & 3.711&0.064 & 2.213&0.020 &  6.053&0.019 & 3.1 &  5.66 &  4.61 &  1.22 \\
BD $+$60 586 A          & GOS 137.42$+$01.28\_01 & 1 & J2GTS & 0.584&0.007 & 3.248&0.057 & 1.926&0.021 &  6.545&0.019 & 3.2 &  4.77 &  2.33 &  1.41 \\
HD 15\,137              & GOS 137.46$-$07.58\_01 & 1 & J2GTS & 0.283&0.007 & 3.504&0.129 & 1.007&0.018 &  6.865&0.016 & 3.6 &  1.75 &  1.44 &  0.96 \\
HD 16\,691              & GOS 137.73$-$02.73\_01 & 1 & J2GTS & 0.742&0.009 & 3.356&0.064 & 2.523&0.023 &  6.152&0.017 & 3.6 &  4.14 &  2.38 &  0.91 \\
HD 16\,832              & GOS 138.00$-$02.88\_01 & 1 & J2GT  & 0.650&0.012 & 3.170&0.091 & 2.089&0.028 &  6.777&0.023 & 3.4 &  0.81 &  0.54 &  0.90 \\
HD 18\,326              & GOS 138.03$+$01.50\_01 & 1 & J2GTS & 0.636&0.009 & 3.150&0.076 & 2.035&0.027 &  5.882&0.023 & 3.1 &  5.55 &  2.21 &  2.20 \\
HD 17\,603              & GOS 138.77$-$02.08\_01 & 1 & J2GTS & 0.880&0.007 & 3.294&0.037 & 2.932&0.018 &  5.522&0.016 & 3.4 &  6.33 &  3.84 &  1.01 \\
CC Cas                  & GOS 140.12$+$01.54\_01 & 1 & J2GTS & 0.763&0.006 & 3.044&0.040 & 2.357&0.017 &  4.751&0.015 & 3.0 &  5.80 &  1.81 &  0.53 \\
HD 14\,633 AaAb         & GOS 140.78$-$18.20\_01 & 1 & J2GTS & 0.071&0.007 & 4.402&0.564 & 0.313&0.017 &  7.140&0.015 & 3.2 &  0.84 &  0.75 &  0.62 \\
$\alpha$ Cam            & GOS 144.07$+$14.04\_01 & 1 & J2GTS & 0.262&0.006 & 3.990&0.127 & 1.060&0.013 &  3.227&0.011 & 3.0 &  1.63 &  0.95 &  0.44 \\
ALS 7833                & GOS 146.25$+$03.12\_01 & 1 & J2GT  & 0.542&0.020 & 3.371&0.166 & 1.852&0.030 &  8.267&0.018 & 3.5 &  1.23 &  1.05 &  0.70 \\
MY Cam                  & GOS 146.27$+$03.14\_01 & 1 & J2GTS & 0.565&0.011 & 2.753&0.092 & 1.585&0.025 &  8.148&0.015 & 3.6 &  3.40 &  2.04 &  1.26 \\
HDE 237\,211            & GOS 147.14$+$02.97\_01 & 1 & J2GT  & 0.714&0.011 & 3.259&0.070 & 2.358&0.020 &  6.628&0.016 & 3.7 &  1.37 &  2.18 &  0.56 \\
HD 24\,431              & GOS 148.84$-$00.71\_01 & 1 & J2GTS & 0.632&0.006 & 3.234&0.049 & 2.072&0.017 &  4.670&0.015 & 3.0 &  5.16 &  3.00 &  2.06 \\
BD $+$50 886            & GOS 150.60$-$00.94\_01 & 1 & J2GT  & 1.305&0.018 & 3.183&0.069 & 4.185&0.042 &  6.992&0.023 & 3.4 &  0.15 &  1.42 &  0.36 \\
BD $+$52 805            & GOS 151.26$+$01.79\_01 & 1 & J2GT  & 0.809&0.024 & 3.505&0.145 & 2.865&0.045 &  8.058&0.027 & 3.5 &  0.74 &  1.30 &  0.95 \\
1 Cam A                 & GOS 151.91$+$03.95\_01 & 1 & J2GTS & 0.396&0.007 & 3.261&0.080 & 1.313&0.015 &  4.458&0.013 & 3.1 &  2.84 &  1.92 &  1.53 \\
NGC 1624-2              & GOS 155.36$+$02.61\_01 & 1 & J2GT  & 0.858&0.020 & 3.472&0.122 & 3.012&0.046 &  8.780&0.024 & 3.6 &  0.96 &  3.05 &  0.76 \\
$\xi$ Per               & GOS 160.37$-$13.11\_01 & 1 & J2GTS & 0.278&0.007 & 3.215&0.541 & 0.907&0.149 &  3.124&0.150 & 2.7 &  1.34 &  1.30 &  0.98 \\
HD 41\,161              & GOS 164.97$+$12.89\_01 & 1 & J2GTS & 0.207&0.007 & 3.730&0.179 & 0.784&0.017 &  5.973&0.015 & 3.0 &  2.03 &  1.27 &  1.12 \\
ALS 8272                & GOS 168.75$+$01.00\_01 & 1 & J2GT  & 0.788&0.018 & 3.203&0.110 & 2.557&0.037 &  8.701&0.021 & 3.6 &  1.53 &  1.80 &  1.14 \\
BD $+$39 1328           & GOS 169.11$+$03.60\_01 & 1 & J2GT  & 0.800&0.014 & 3.316&0.073 & 2.684&0.020 &  7.162&0.014 & 3.8 &  1.02 &  2.17 &  0.47 \\
HD 34\,656              & GOS 170.04$+$00.27\_01 & 1 & J2GTS & 0.294&0.006 & 3.907&0.121 & 1.163&0.018 &  5.614&0.016 & 3.3 &  1.75 &  1.49 &  0.96 \\
AE Aur                  & GOS 172.08$-$02.26\_01 & 1 & J2GTS & 0.489&0.008 & 3.675&0.093 & 1.820&0.024 &  4.157&0.021 & 2.6 &  4.44 &  2.20 &  2.33 \\
HD 36\,483              & GOS 172.29$+$01.88\_01 & 1 & J2GT  & 0.676&0.012 & 3.275&0.079 & 2.244&0.021 &  5.948&0.016 & 3.1 &  1.34 &  0.70 &  0.78 \\
LY Aur A                & GOS 172.76$+$00.61\_01 & 1 & J2GTS & 0.425&0.009 & 2.791&0.103 & 1.209&0.021 &  5.688&0.016 & 3.3 &  2.16 &  1.79 &  1.71 \\
HD 35\,619              & GOS 173.04$-$00.09\_01 & 1 & J2GTS & 0.529&0.010 & 3.590&0.107 & 1.924&0.024 &  6.690&0.018 & 3.2 &  5.14 &  3.55 &  2.37 \\
HD 37\,737              & GOS 173.46$+$03.24\_01 & 1 & J2GTS & 0.566&0.009 & 3.268&0.078 & 1.877&0.020 &  6.173&0.015 & 3.4 &  2.50 &  1.12 &  0.53 \\
HDE 242\,908            & GOS 173.47$-$01.66\_01 & 1 & J2GTS & 0.561&0.007 & 3.626&0.062 & 2.062&0.017 &  6.984&0.015 & 3.4 &  2.16 &  1.62 &  0.56 \\
BD $+$33 1025 A         & GOS 173.56$-$01.66\_01 & 1 & J2GTS & 0.540&0.011 & 3.432&0.116 & 1.879&0.027 &  8.426&0.017 & 3.5 &  2.91 &  1.66 &  1.09 \\
HDE 242\,935 AB         & GOS 173.58$-$01.67\_01 & 1 & J2GTS & 0.503&0.012 & 3.046&0.119 & 1.559&0.027 &  7.757&0.017 & 3.5 &  2.94 &  2.18 &  1.06 \\
ALS 8294                & GOS 173.61$-$01.72\_01 & 1 & J2GTS & 0.789&0.009 & 3.226&0.062 & 2.580&0.023 &  7.570&0.016 & 3.4 &  3.29 &  3.31 &  1.27 \\
HDE 242\,926            & GOS 173.65$-$01.74\_01 & 1 & J2GTS & 0.614&0.007 & 3.509&0.056 & 2.184&0.017 &  7.173&0.015 & 3.3 &  2.01 &  1.69 &  0.38 \\
HD 37\,366 A            & GOS 177.63$-$00.11\_01 & 1 & J2GTS & 0.365&0.009 & 3.402&0.121 & 1.260&0.019 &  6.370&0.014 & 3.2 &  2.40 &  1.01 &  0.84 \\
HD 93\,521              & GOS 183.14$+$62.15\_01 & 1 & J2GTS & 0.032&0.004 & 6.641&0.971 & 0.214&0.015 &  6.799&0.014 & 3.4 &  1.20 &  1.21 &  1.16 \\
HD 36\,879              & GOS 185.22$-$05.89\_01 & 1 & J2GTS & 0.464&0.007 & 3.416&0.072 & 1.609&0.018 &  5.958&0.016 & 3.1 &  2.32 &  1.31 &  0.66 \\
HD 42\,088              & GOS 190.04$+$00.48\_01 & 1 & J2GTS & 0.343&0.006 & 3.661&0.102 & 1.273&0.018 &  6.273&0.016 & 3.2 &  1.66 &  0.68 &  0.69 \\
HDE 256\,725 A          & GOS 192.32$+$03.36\_01 & 1 & J2GT  & 0.455&0.022 & 3.937&0.245 & 1.811&0.035 &  8.140&0.024 & 3.6 &  2.00 &  0.50 &  1.83 \\
HDE 256\,725 B          & GOS 192.32$+$03.36\_02 & 1 & J2G   & 0.470&0.024 & 3.275&0.215 & 1.560&0.033 &  8.895&0.023 & 3.5 &  0.43 &  1.34 &  0.58 \\
HD 44\,811              & GOS 192.40$+$03.21\_01 & 1 & J2GTS & 0.428&0.007 & 2.877&0.084 & 1.255&0.026 &  7.167&0.024 & 3.3 &  3.45 &  2.20 &  1.62 \\
HD 41\,997              & GOS 194.15$-$01.98\_01 & 1 & J2GTS & 0.661&0.007 & 3.285&0.059 & 2.201&0.024 &  6.217&0.022 & 3.1 &  2.46 &  1.29 &  0.78 \\
$\lambda$ Ori AB        & GOS 195.05$-$12.00\_01 & 1 & J2GS  & 0.177&0.011 & 4.221&0.413 & 0.751&0.028 &  2.674&0.018 & 2.6 &  3.50 &  2.97 &  2.23 \\
Tyc 0737-01170-1        & GOS 201.61$+$01.64\_01 & 1 & J2G   & 1.232&0.036 & 3.234&0.112 & 4.015&0.036 &  7.258&0.024 & 3.3 &  0.55 &  2.09 &  0.25 \\
15 Mon AaAbB            & GOS 202.94$+$02.20\_01 & 2 & J2GTS & 0.054&0.006 & 4.431&0.752 & 0.237&0.018 &  4.416&0.016 & 2.8 &  2.33 &  2.37 &  2.08 \\
$\delta$ Ori AaAb       & GOS 203.86$-$17.74\_01 & 1 & J2GS  & 0.036&0.005 & 6.380&0.964 & 0.230&0.012 &  1.993&0.011 & 2.6 &  0.74 &  1.05 &  0.70 \\
HD 46\,966 AaAb         & GOS 205.81$-$00.55\_01 & 1 & J2GS  & 0.254&0.011 & 3.428&0.229 & 0.886&0.025 &  5.984&0.017 & 3.2 &  1.49 &  0.95 &  0.57 \\
HD 47\,129              & GOS 205.87$-$00.31\_01 & 1 & J2GTS & 0.331&0.008 & 4.248&0.154 & 1.422&0.020 &  4.634&0.016 & 2.8 &  4.67 &  6.47 &  2.80 \\
HD 46\,106              & GOS 206.20$-$02.09\_01 & 1 & J2GTS & 0.392&0.007 & 3.340&0.088 & 1.329&0.020 &  6.592&0.019 & 3.4 &  2.06 &  1.43 &  0.73 \\
HD 48\,099              & GOS 206.21$+$00.80\_01 & 1 & J2GTS & 0.243&0.006 & 3.547&0.138 & 0.877&0.018 &  5.479&0.016 & 3.0 &  2.64 &  2.46 &  1.63 \\
HD 46\,149              & GOS 206.22$-$02.04\_01 & 1 & J2GTS & 0.439&0.008 & 3.283&0.093 & 1.464&0.020 &  6.137&0.016 & 3.0 &  2.23 &  1.17 &  0.62 \\
HD 46\,202              & GOS 206.31$-$02.00\_01 & 1 & J2GS  & 0.462&0.007 & 3.279&0.080 & 1.539&0.022 &  6.642&0.021 & 3.1 &  3.17 &  2.96 &  1.38 \\
HD 46\,150              & GOS 206.31$-$02.07\_01 & 1 & J2GTS & 0.423&0.008 & 3.363&0.096 & 1.444&0.019 &  5.332&0.016 & 3.0 &  3.22 &  2.53 &  1.62 \\
HD 46\,056              & GOS 206.34$-$02.25\_01 & 1 & J2GTS & 0.468&0.007 & 3.230&0.081 & 1.536&0.022 &  6.705&0.020 & 3.2 &  1.43 &  0.88 &  0.29 \\
HD 46\,223              & GOS 206.44$-$02.07\_01 & 1 & J2GTS & 0.500&0.006 & 3.423&0.065 & 1.739&0.016 &  5.526&0.014 & 3.1 &  2.14 &  1.59 &  0.55 \\
$\zeta$ Ori AaAbB       & GOS 206.45$-$16.59\_01 & 2 & J2GS  & 0.044&0.007 & 6.254&1.130 & 0.269&0.020 &  1.481&0.015 & 2.7 &  1.09 &  1.46 &  0.94 \\
$\sigma$ Ori AaAbB      & GOS 206.82$-$17.34\_01 & 1 & J2GTS & 0.032&0.006 & 4.352&1.250 & 0.137&0.025 &  3.641&0.024 & 2.8 &  1.20 &  1.20 &  1.11 \\
HD 46\,485              & GOS 206.90$-$01.84\_01 & 1 & J2GTS & 0.579&0.008 & 3.331&0.079 & 1.956&0.026 &  6.302&0.023 & 3.1 &  2.90 &  2.18 &  1.27 \\
HD 46\,573              & GOS 208.73$-$02.63\_01 & 1 & J2GTS & 0.613&0.007 & 3.167&0.054 & 1.971&0.020 &  5.960&0.018 & 3.1 &  2.00 &  0.97 &  0.24 \\
$\theta^{1}$ Ori CaCb   & GOS 209.01$-$19.38\_01 & 1 & J2GTS & 0.286&0.009 & 6.170&0.242 & 1.780&0.026 &  3.266&0.023 & 2.5 &  3.33 &  3.94 &  1.39 \\
$\theta^{2}$ Ori A      & GOS 209.05$-$19.37\_01 & 1 & J2GTS & 0.200&0.008 & 6.220&0.326 & 1.254&0.023 &  3.780&0.020 & 2.7 &  2.16 &  2.11 &  1.00 \\
$\iota$ Ori             & GOS 209.52$-$19.58\_01 & 1 & J2GTS & 0.042&0.005 & 6.016&0.932 & 0.248&0.012 &  2.506&0.011 & 2.6 &  1.56 &  1.47 &  1.27 \\
HD 47\,432              & GOS 210.03$-$02.11\_01 & 1 & J2GTS & 0.339&0.006 & 3.725&0.100 & 1.279&0.017 &  4.945&0.016 & 3.4 &  1.63 &  2.25 &  1.51 \\
HD 48\,279 A            & GOS 210.41$-$01.17\_01 & 1 & J2GTS & 0.413&0.008 & 3.117&0.103 & 1.311&0.020 &  6.608&0.015 & 3.1 &  2.18 &  1.58 &  1.03 \\
$\upsilon$ Ori          & GOS 210.44$-$20.98\_01 & 1 & J2GTS & 0.022&0.005 & 5.418&1.470 & 0.113&0.021 &  4.489&0.021 & 2.6 &  1.43 &  1.43 &  1.32 \\
HD 52\,533 A            & GOS 216.85$+$00.80\_01 & 1 & J2GTS & 0.194&0.007 & 3.963&0.199 & 0.778&0.021 &  6.918&0.020 & 3.3 &  1.77 &  1.50 &  0.87 \\
ALS 85                  & GOS 218.82$-$04.57\_01 & 1 & J2G   & 0.466&0.018 & 3.231&0.186 & 1.526&0.036 & 10.564&0.022 & 4.0 &  0.57 &  1.27 &  0.44 \\
HD 52\,266              & GOS 219.13$-$00.68\_01 & 1 & J2GTS & 0.244&0.007 & 3.805&0.146 & 0.941&0.017 &  6.268&0.015 & 3.3 &  1.61 &  1.47 &  1.10 \\
HD 54\,662 AB           & GOS 224.17$-$00.78\_01 & 1 & J2GTS & 0.305&0.006 & 3.451&0.110 & 1.070&0.020 &  5.141&0.018 & 2.9 &  1.31 &  0.74 &  0.32 \\
HD 57\,682              & GOS 224.41$+$02.63\_01 & 1 & J2GTS & 0.087&0.006 & 4.150&0.501 & 0.366&0.029 &  6.044&0.028 & 3.2 &  1.11 &  1.01 &  0.91 \\
HD 55\,879              & GOS 224.73$+$00.35\_01 & 1 & J2GTS & 0.090&0.006 & 4.662&0.483 & 0.423&0.022 &  5.587&0.021 & 3.2 &  1.50 &  1.51 &  1.36 \\
HD 54\,879              & GOS 225.55$-$01.28\_01 & 1 & J2GTS & 0.269&0.007 & 3.325&0.138 & 0.911&0.022 &  6.725&0.020 & 3.1 &  1.96 &  1.55 &  1.15 \\
HD 53\,975              & GOS 225.68$-$02.32\_01 & 1 & J2GTS & 0.194&0.008 & 3.339&0.223 & 0.658&0.020 &  5.815&0.016 & 3.0 &  1.61 &  1.39 &  1.07 \\
ALS 207                 & GOS 231.49$-$04.40\_01 & 1 & J2GT  & 0.721&0.019 & 3.622&0.146 & 2.640&0.042 &  8.203&0.022 & 3.5 &  0.54 &  1.54 &  0.22 \\
BD $-$15 1909           & GOS 232.31$+$01.94\_01 & 1 & J2GT  & 0.519&0.014 & 3.654&0.136 & 1.920&0.026 &  8.653&0.020 & 3.6 &  0.54 &  1.12 &  0.76 \\
ALS 458                 & GOS 234.28$-$00.50\_01 & 1 & J2GT  & 0.893&0.013 & 3.481&0.065 & 3.143&0.020 &  8.197&0.017 & 3.5 &  0.84 &  2.83 &  0.74 \\
HD 57\,236              & GOS 235.64$-$04.02\_01 & 1 & J2GTS & 0.475&0.007 & 3.431&0.077 & 1.654&0.022 &  7.091&0.020 & 3.2 &  2.82 &  2.19 &  0.77 \\
$\mu$ Col               & GOS 237.29$-$27.10\_01 & 1 & J2GTS & 0.016&0.004 & 5.610&1.510 & 0.088&0.017 &  5.054&0.016 & 2.8 &  0.54 &  0.46 &  0.50 \\
29 CMa                  & GOS 237.82$-$05.37\_01 & 1 & J2GTS & 0.131&0.008 & 5.965&0.449 & 0.783&0.020 &  4.159&0.018 & 3.2 &  2.79 &  2.69 &  2.00 \\
$\tau$ CMa AaAbE        & GOS 238.18$-$05.54\_01 & 1 & J2GTS & 0.103&0.006 & 5.314&0.450 & 0.550&0.024 &  3.840&0.023 & 3.0 &  1.17 &  1.07 &  0.78 \\
CPD $-$26 2704          & GOS 243.14$+$00.44\_01 & 1 & J2G   & 0.574&0.025 & 3.755&0.219 & 2.178&0.045 &  9.001&0.029 & 3.7 &  0.20 &  1.45 &  0.21 \\
HD 64\,568              & GOS 243.14$+$00.71\_01 & 1 & J2GTS & 0.373&0.007 & 3.669&0.094 & 1.388&0.018 &  7.998&0.016 & 3.7 &  2.14 &  2.16 &  1.60 \\
HD 64\,315 AB           & GOS 243.16$+$00.36\_01 & 1 & J2GTS & 0.507&0.007 & 3.692&0.072 & 1.898&0.021 &  7.330&0.019 & 3.4 &  3.03 &  2.70 &  0.88 \\
CPD $-$26 2716          & GOS 243.82$+$00.14\_01 & 1 & J2GT  & 0.625&0.016 & 3.575&0.122 & 2.261&0.029 &  7.381&0.022 & 3.8 &  0.68 &  1.77 &  0.57 \\
CPD $-$28 2561          & GOS 245.45$-$00.10\_01 & 1 & J2GT  & 0.439&0.014 & 3.653&0.171 & 1.625&0.028 &  8.341&0.020 & 3.6 &  1.68 &  2.62 &  1.13 \\
HD 69\,464              & GOS 253.61$-$00.30\_01 & 1 & J2GT  & 0.554&0.013 & 3.932&0.125 & 2.204&0.026 &  6.607&0.019 & 3.7 &  1.31 &  2.38 &  0.47 \\
CPD $-$35 2105 AaAbB    & GOS 253.64$-$00.45\_01 & 1 & J2GTS & 0.716&0.010 & 3.439&0.072 & 2.493&0.023 &  6.599&0.017 & 3.4 &  4.49 &  3.69 &  1.31 \\
HD 68\,450              & GOS 254.47$-$02.02\_01 & 1 & J2GTS & 0.229&0.006 & 3.928&0.165 & 0.913&0.022 &  5.528&0.021 & 3.3 &  0.86 &  0.79 &  0.52 \\
HD 69\,106              & GOS 254.52$-$01.33\_01 & 1 & J2GS  & 0.214&0.010 & 2.889&0.244 & 0.629&0.028 &  6.501&0.023 & 3.5 &  1.56 &  1.30 &  1.06 \\
$\zeta$ Pup             & GOS 255.98$-$04.71\_01 & 1 & J2GS  & 0.012&0.009 & 4.964&1.730 & 0.059&0.051 &  2.175&0.059 & 2.8 &  0.72 &  0.72 &  0.72 \\
HD 75\,222              & GOS 258.29$+$04.18\_01 & 1 & J2GTS & 0.601&0.006 & 3.380&0.053 & 2.058&0.018 &  5.361&0.016 & 3.5 &  1.64 &  0.68 &  0.41 \\
NX Vel AB               & GOS 260.18$+$00.64\_01 & 1 & J2GT  & 0.665&0.014 & 3.849&0.102 & 2.588&0.020 &  4.665&0.015 & 2.9 &  2.27 &  3.67 &  2.18 \\
HD 71\,304              & GOS 261.76$-$03.77\_01 & 1 & J2GTS & 0.766&0.009 & 3.251&0.060 & 2.524&0.023 &  5.744&0.018 & 3.4 &  2.75 &  0.91 &  0.27 \\
HD 75\,759 AB           & GOS 262.80$+$01.25\_01 & 1 & J2GTS & 0.185&0.006 & 3.718&0.194 & 0.698&0.021 &  5.286&0.019 & 2.9 &  1.64 &  1.77 &  1.04 \\
HD 76\,341              & GOS 263.53$+$01.52\_01 & 1 & J2GTS & 0.579&0.008 & 3.285&0.075 & 1.932&0.024 &  5.203&0.020 & 3.0 &  4.01 &  2.45 &  1.08 \\
HD 75\,211              & GOS 263.96$-$00.47\_01 & 1 & J2GTS & 0.653&0.006 & 3.354&0.061 & 2.218&0.028 &  5.288&0.027 & 3.3 &  4.46 &  2.08 &  0.73 \\
LM Vel                  & GOS 264.04$-$01.95\_01 & 1 & J2GTS & 0.468&0.006 & 3.839&0.077 & 1.820&0.020 &  5.725&0.018 & 3.5 &  2.26 &  2.39 &  0.74 \\
V467 Vel                & GOS 265.20$-$02.18\_01 & 1 & J2GT  & 0.654&0.020 & 3.881&0.172 & 2.564&0.044 &  8.375&0.023 & 3.6 &  0.90 &  2.35 &  0.69 \\
HD 74\,920              & GOS 265.29$-$01.95\_01 & 1 & J2GTS & 0.306&0.006 & 3.648&0.123 & 1.134&0.023 &  6.400&0.022 & 3.3 &  1.23 &  0.83 &  0.48 \\
HD 76\,556              & GOS 267.58$-$01.63\_01 & 1 & J2GTS & 0.678&0.007 & 3.399&0.049 & 2.336&0.019 &  5.855&0.017 & 3.2 &  2.97 &  2.34 &  0.54 \\
CPD $-$47 2963 AB       & GOS 267.98$-$01.36\_01 & 1 & J2GTS & 1.168&0.009 & 3.274&0.038 & 3.857&0.023 &  4.540&0.019 & 3.2 &  5.55 &  3.65 &  0.58 \\
CPD $-$47 2962          & GOS 268.00$-$01.38\_01 & 1 & J2GT  & 1.135&0.022 & 3.173&0.087 & 3.635&0.041 &  6.614&0.031 & 3.2 &  0.31 &  0.62 &  0.20 \\
HD 76\,968              & GOS 270.22$-$03.37\_01 & 1 & J2GTS & 0.355&0.006 & 3.905&0.105 & 1.405&0.021 &  5.674&0.020 & 3.5 &  0.96 &  1.84 &  0.88 \\
CPD $-$49 2322          & GOS 271.65$-$00.70\_01 & 1 & J2GT  & 1.194&0.035 & 3.274&0.115 & 3.941&0.043 &  7.066&0.027 & 3.3 &  1.90 &  2.30 &  1.83 \\
HDE 298\,429            & GOS 274.47$-$00.25\_01 & 1 & J2GT  & 0.847&0.019 & 3.361&0.105 & 2.881&0.033 &  6.796&0.023 & 3.2 &  1.45 &  0.52 &  1.22 \\
HD 89\,137              & GOS 279.69$+$04.45\_01 & 1 & J2GTS & 0.192&0.006 & 3.993&0.191 & 0.775&0.018 &  7.204&0.017 & 3.6 &  0.76 &  1.06 &  0.75 \\
HD 90\,273              & GOS 284.18$-$00.25\_01 & 1 & J2GTS & 0.437&0.007 & 3.589&0.081 & 1.590&0.020 &  7.473&0.018 & 3.4 &  1.74 &  1.53 &  0.73 \\
SS 215                  & GOS 284.33$-$00.58\_01 & 1 & J2G   & 1.318&0.037 & 4.314&0.145 & 5.703&0.058 &  6.756&0.041 & 3.7 &  0.55 &  5.28 &  0.45 \\
THA 35-II-42            & GOS 284.52$-$00.24\_01 & 1 & J2G   & 1.808&0.070 & 3.614&0.147 & 6.529&0.069 &  6.119&0.049 & 3.5 &  0.85 &  3.60 &  0.25 \\
HD 89\,625              & GOS 284.81$-$02.37\_01 & 1 & J2GTS & 0.393&0.009 & 3.503&0.133 & 1.398&0.033 &  7.464&0.030 & 3.4 &  1.20 &  1.00 &  0.64 \\
2MASS J10224377-5930182 & GOS 285.06$-$01.89\_01 & 1 & J2G   & 1.076&0.021 & 3.532&0.082 & 3.834&0.026 &  7.973&0.023 & 3.4 &  0.30 &  4.53 &  0.92 \\
2MASS J10224096-5930305 & GOS 285.06$-$01.90\_01 & 1 & J2G   & 0.992&0.031 & 3.587&0.139 & 3.588&0.038 &  8.413&0.024 & 3.6 &  0.90 &  3.33 &  0.33 \\
HD 90\,087              & GOS 285.16$-$02.13\_01 & 1 & J2GTS & 0.263&0.007 & 3.860&0.142 & 1.030&0.021 &  6.746&0.019 & 3.4 &  0.72 &  0.88 &  0.51 \\
HD 91\,572              & GOS 285.52$-$00.05\_01 & 1 & J2GTS & 0.359&0.009 & 3.702&0.143 & 1.345&0.022 &  6.881&0.017 & 3.3 &  2.97 &  2.09 &  1.24 \\
HD 91\,824              & GOS 285.70$+$00.07\_01 & 1 & J2GTS & 0.233&0.007 & 3.644&0.163 & 0.864&0.023 &  7.300&0.021 & 3.3 &  2.30 &  1.81 &  1.49 \\
HD 92\,504              & GOS 285.92$+$00.99\_01 & 1 & J2GTS & 0.240&0.007 & 3.152&0.140 & 0.770&0.020 &  7.651&0.019 & 3.4 &  1.37 &  1.05 &  0.82 \\
HD 92\,206 A            & GOS 286.22$-$00.17\_01 & 1 & J2GT  & 0.406&0.013 & 4.762&0.237 & 1.950&0.051 &  6.265&0.046 & 3.2 &  0.41 &  0.26 &  0.66 \\
HD 92\,206 B            & GOS 286.22$-$00.17\_02 & 1 & J2G   & 0.428&0.021 & 5.557&0.362 & 2.390&0.059 &  6.759&0.052 & 3.3 &  0.35 &  0.49 &  0.23 \\
HD 92\,206 C            & GOS 286.22$-$00.18\_01 & 1 & J2G   & 0.424&0.023 & 4.318&0.326 & 1.845&0.045 &  7.202&0.030 & 3.3 &  0.19 &  0.99 &  0.05 \\
HD 91\,651              & GOS 286.55$-$01.72\_01 & 1 & J2GT  & 0.252&0.011 & 4.125&0.237 & 1.050&0.021 &  7.798&0.017 & 3.6 &  0.29 &  0.70 &  0.56 \\
HD 91\,837              & GOS 286.72$-$01.69\_01 & 1 & J2GTS & 0.204&0.009 & 3.830&0.256 & 0.791&0.023 &  7.731&0.019 & 3.4 &  1.81 &  1.73 &  1.11 \\
HD 92\,607              & GOS 287.11$-$01.02\_01 & 1 & J2GTS & 0.279&0.008 & 4.772&0.190 & 1.344&0.022 &  6.785&0.018 & 3.3 &  1.28 &  1.43 &  0.46 \\
HDE 303\,312            & GOS 287.33$-$00.55\_01 & 1 & J2GT  & 0.547&0.023 & 4.235&0.254 & 2.336&0.049 &  7.727&0.025 & 3.5 &  1.69 &  5.32 &  1.29 \\
HD 94\,024              & GOS 287.34$+$01.27\_01 & 1 & J2GTS & 0.411&0.007 & 3.169&0.087 & 1.324&0.022 &  7.399&0.021 & 3.5 &  1.94 &  1.33 &  1.27 \\
CPD $-$58 2627          & GOS 287.39$-$00.52\_01 & 1 & J2G   & 0.483&0.042 & 3.571&0.464 & 1.732&0.095 &  8.409&0.075 & 3.4 &  0.11 &  0.01 &  0.03 \\
CPD $-$58 2611          & GOS 287.39$-$00.59\_01 & 1 & J2G   & 0.562&0.013 & 4.149&0.119 & 2.356&0.021 &  7.237&0.018 & 3.4 &  0.75 &  1.83 &  0.79 \\
HD 93\,128              & GOS 287.40$-$00.58\_01 & 1 & J2G   & 0.529&0.019 & 4.194&0.210 & 2.243&0.040 &  6.532&0.026 & 3.3 &  1.14 &  0.83 &  1.06 \\
ALS 15\,207             & GOS 287.40$-$00.59\_01 & 1 & J2G   & 0.635&0.030 & 4.258&0.257 & 2.724&0.048 &  8.004&0.033 & 3.4 &  0.49 &  1.36 &  0.15 \\
ALS 15\,204             & GOS 287.40$-$00.63\_02 & 1 & J2G   & 0.787&0.014 & 4.567&0.123 & 3.624&0.061 &  7.342&0.058 & 3.3 &  0.28 &  0.91 &  0.66 \\
HD 93\,249 A            & GOS 287.41$-$00.36\_01 & 1 & J2GT  & 0.382&0.013 & 3.820&0.183 & 1.476&0.027 &  6.908&0.020 & 3.5 &  2.20 &  2.70 &  1.18 \\
CPD $-$58 2620          & GOS 287.41$-$00.56\_01 & 1 & J2GT  & 0.407&0.012 & 4.625&0.185 & 1.900&0.043 &  7.390&0.042 & 3.4 &  3.52 &  2.80 &  2.20 \\
HD 93\,129 AaAbB        & GOS 287.41$-$00.57\_01 & 2 & J2GS  & 0.514&0.010 & 4.234&0.118 & 2.199&0.025 &  4.825&0.019 & 3.3 &  3.04 &  5.26 &  1.80 \\
Trumpler 14-9           & GOS 287.41$-$00.58\_01 & 1 & J2G   & 0.455&0.014 & 5.349&0.221 & 2.454&0.049 &  7.450&0.047 & 3.3 &  0.15 &  0.63 &  1.01 \\
HDE 303\,316 A          & GOS 287.41$-$00.79\_01 & 1 & J2GT  & 0.529&0.012 & 4.444&0.129 & 2.376&0.024 &  7.259&0.022 & 3.3 &  0.46 &  1.99 &  0.56 \\
Tyc 8626-02506-1        & GOS 287.42$-$00.44\_01 & 1 & J2G   & 0.591&0.068 & 5.853&0.612 & 3.442&0.102 &  7.746&0.032 & 3.3 &  2.22 & 24.20 &  2.38 \\
HD 93\,160 AB           & GOS 287.44$-$00.59\_01 & 1 & J2GT  & 0.416&0.016 & 4.650&0.227 & 1.951&0.026 &  5.897&0.018 & 3.3 &  1.60 &  1.98 &  0.80 \\
HD 93\,161 AB           & GOS 287.44$-$00.59\_02 & 2 & J2GS  & 0.530&0.011 & 3.801&0.121 & 2.038&0.026 &  5.776&0.017 & 3.0 &  2.37 &  1.94 &  0.45 \\
CPD $-$58 2625          & GOS 287.44$-$00.61\_01 & 1 & J2GS  & 0.661&0.007 & 4.172&0.061 & 2.785&0.018 &  7.882&0.016 & 3.4 &  4.79 &  2.79 &  0.64 \\
HDE 305\,438            & GOS 287.44$-$00.96\_01 & 1 & J2GTS & 0.236&0.007 & 3.638&0.151 & 0.874&0.019 &  7.929&0.017 & 3.4 &  0.69 &  0.61 &  0.26 \\
HDE 303\,311            & GOS 287.48$-$00.54\_01 & 1 & J2GTS & 0.414&0.010 & 3.629&0.131 & 1.523&0.024 &  7.448&0.018 & 3.4 &  1.60 &  1.20 &  0.69 \\
HD 93\,250 AB           & GOS 287.51$-$00.54\_01 & 1 & J2GTS & 0.454&0.006 & 4.025&0.080 & 1.850&0.017 &  5.515&0.015 & 3.2 &  1.44 &  1.16 &  0.66 \\
HD 93\,162              & GOS 287.51$-$00.71\_01 & 1 & J2GT  & 0.695&0.015 & 5.386&0.148 & 3.769&0.026 &  4.300&0.019 & 3.2 &  1.07 & 14.10 &  1.15 \\
HDE 305\,518            & GOS 287.51$-$00.81\_01 & 1 & J2G   & 0.575&0.016 & 4.191&0.157 & 2.435&0.032 &  7.284&0.022 & 3.5 &  0.97 &  3.33 &  0.82 \\
HD 93\,403              & GOS 287.54$-$00.34\_01 & 1 & J2GTS & 0.503&0.006 & 3.684&0.069 & 1.879&0.019 &  5.393&0.018 & 3.2 &  2.13 &  2.28 &  0.99 \\
HD 93\,204              & GOS 287.57$-$00.71\_01 & 1 & J2GS  & 0.385&0.010 & 4.141&0.177 & 1.611&0.032 &  6.827&0.025 & 3.3 &  0.90 &  0.99 &  0.56 \\
HD 93\,205              & GOS 287.57$-$00.71\_02 & 1 & J2GTS & 0.351&0.007 & 4.335&0.117 & 1.539&0.022 &  6.203&0.020 & 3.3 &  1.92 &  1.56 &  0.77 \\
HD 93\,130              & GOS 287.57$-$00.86\_01 & 1 & J2GTS & 0.501&0.008 & 4.114&0.086 & 2.083&0.019 &  5.981&0.017 & 3.3 &  1.34 &  1.84 &  0.67 \\
HDE 303\,308 AB         & GOS 287.59$-$00.61\_01 & 1 & J2GTS & 0.455&0.010 & 3.407&0.123 & 1.572&0.030 &  6.547&0.024 & 3.3 &  3.31 &  2.39 &  1.84 \\
V572 Car                & GOS 287.59$-$00.69\_01 & 1 & J2GTS & 0.431&0.009 & 3.675&0.116 & 1.607&0.023 &  7.171&0.018 & 3.3 &  3.33 &  3.14 &  1.77 \\
V573 Car                & GOS 287.60$-$00.62\_01 & 1 & J2GS  & 0.411&0.007 & 3.003&0.221 & 1.256&0.086 &  8.205&0.086 & 3.4 &  3.28 &  2.81 &  2.26 \\
CPD $-$59 2600          & GOS 287.60$-$00.74\_01 & 1 & J2GTS & 0.507&0.007 & 4.280&0.080 & 2.193&0.022 &  6.423&0.020 & 3.2 &  3.68 &  2.46 &  1.22 \\
CPD $-$59 2591          & GOS 287.60$-$00.75\_01 & 1 & J2GS  & 0.748&0.009 & 4.132&0.073 & 3.123&0.023 &  7.682&0.016 & 3.4 &  5.40 &  6.31 &  1.12 \\
CPD $-$59 2627          & GOS 287.61$-$00.64\_01 & 1 & J2G   & 0.482&0.013 & 3.938&0.141 & 1.920&0.026 &  8.195&0.023 & 3.4 &  0.39 &  0.57 &  0.38 \\
HD 93\,027              & GOS 287.61$-$01.13\_01 & 1 & J2GT  & 0.229&0.012 & 4.559&0.307 & 1.053&0.023 &  7.666&0.018 & 3.5 &  1.81 &  2.66 &  1.16 \\
CPD $-$59 2634          & GOS 287.62$-$00.66\_01 & 1 & J2GTS & 0.528&0.008 & 4.001&0.085 & 2.137&0.020 &  7.603&0.016 & 3.4 &  2.28 &  1.78 &  0.56 \\
CPD $-$59 2626 AB       & GOS 287.63$-$00.69\_01 & 1 & J2GS  & 0.689&0.007 & 4.304&0.059 & 2.993&0.019 &  6.999&0.017 & 3.3 &  5.30 &  4.18 &  0.80 \\
CPD $-$59 2644          & GOS 287.64$-$00.64\_01 & 1 & J2G   & 0.437&0.013 & 4.440&0.162 & 1.960&0.020 &  8.071&0.017 & 3.4 &  0.40 &  2.67 &  0.20 \\
CPD $-$59 2641          & GOS 287.64$-$00.65\_01 & 1 & J2GTS & 0.603&0.007 & 4.230&0.068 & 2.579&0.021 &  6.636&0.019 & 3.3 &  3.77 &  3.07 &  0.95 \\
CPD $-$59 2636 AB       & GOS 287.64$-$00.67\_01 & 1 & J2GTS & 0.637&0.007 & 4.237&0.063 & 2.726&0.021 &  6.493&0.019 & 3.1 &  3.87 &  4.27 &  0.89 \\
HD 93\,343              & GOS 287.64$-$00.68\_01 & 1 & J2GTS & 0.524&0.007 & 4.417&0.078 & 2.341&0.019 &  7.217&0.016 & 3.3 &  4.21 &  4.91 &  1.61 \\
CPD $-$59 2635          & GOS 287.64$-$00.68\_02 & 1 & J2GS  & 0.534&0.009 & 4.522&0.112 & 2.437&0.025 &  6.844&0.019 & 3.2 &  3.74 &  4.66 &  1.52 \\
CPD $-$59 2629          & GOS 287.64$-$00.70\_01 & 1 & J2GS  & 0.773&0.009 & 4.329&0.073 & 3.378&0.023 &  7.452&0.017 & 3.3 &  6.96 &  8.88 &  1.36 \\
HD 93\,028              & GOS 287.64$-$01.19\_01 & 1 & J2GTS & 0.203&0.008 & 4.065&0.255 & 0.837&0.023 &  7.561&0.019 & 3.5 &  2.73 &  2.21 &  1.88 \\
HDE 305\,523            & GOS 287.66$-$00.90\_01 & 1 & J2GT  & 0.397&0.011 & 5.041&0.170 & 2.021&0.022 &  6.466&0.020 & 3.5 &  1.36 &  2.52 &  0.67 \\
HDE 305\,524            & GOS 287.67$-$00.85\_01 & 1 & J2GT  & 0.504&0.018 & 4.054&0.194 & 2.064&0.033 &  7.184&0.024 & 3.3 &  1.06 &  2.83 &  0.86 \\
QZ Car AaAc             & GOS 287.67$-$00.94\_01 & 1 & J2GTS & 0.342&0.008 & 6.122&0.187 & 2.106&0.022 &  4.206&0.018 & 3.2 &  2.17 &  7.09 &  2.00 \\
HDE 305\,536            & GOS 287.67$-$01.01\_01 & 1 & J2GT  & 0.299&0.012 & 4.459&0.234 & 1.347&0.024 &  7.601&0.020 & 3.3 &  1.42 &  2.32 &  0.79 \\
HD 93\,146 A            & GOS 287.67$-$01.05\_01 & 1 & J2GT  & 0.296&0.011 & 5.141&0.245 & 1.535&0.029 &  6.905&0.027 & 3.3 &  0.86 &  1.88 &  0.79 \\
CPD $-$59 2551          & GOS 287.67$-$01.05\_02 & 1 & J2G   & 0.267&0.016 & 4.546&0.370 & 1.221&0.031 &  8.103&0.021 & 3.4 &  0.33 &  1.55 &  0.21 \\
HD 93\,146 B            & GOS 287.67$-$01.05\_03 & 1 & J2G   & 0.248&0.020 & 5.325&0.597 & 1.324&0.046 &  8.602&0.027 & 3.6 &  1.55 &  3.47 &  1.07 \\
CPD $-$59 2554          & GOS 287.67$-$01.06\_01 & 1 & J2G   & 0.242&0.035 & 4.929&0.885 & 1.179&0.049 &  7.639&0.032 & 3.5 &  0.54 &  0.40 &  0.64 \\
CPD $-$59 2610          & GOS 287.70$-$00.86\_01 & 1 & J2GS  & 0.449&0.012 & 4.666&0.194 & 2.116&0.036 &  7.918&0.027 & 3.4 &  2.09 &  2.69 &  1.04 \\
V662 Car                & GOS 287.71$-$00.71\_01 & 1 & J2G   & 1.189&0.018 & 4.379&0.087 & 5.233&0.037 &  6.896&0.023 & 3.4 &  2.28 & 19.88 &  2.34 \\
$[$ARV2008$]$ 206       & GOS 287.71$-$00.75\_01 & 1 & J2G   & 1.128&0.034 & 4.307&0.158 & 4.884&0.049 &  6.360&0.030 & 3.2 &  0.49 &  5.62 &  0.22 \\
HD 93\,222 AB           & GOS 287.74$-$01.02\_01 & 1 & J2GT  & 0.329&0.010 & 5.538&0.213 & 1.837&0.021 &  6.265&0.019 & 3.1 &  1.04 &  3.77 &  0.32 \\
HDE 305\,532            & GOS 287.78$-$00.84\_01 & 1 & J2G   & 0.613&0.018 & 4.768&0.191 & 2.946&0.040 &  7.216&0.023 & 3.4 &  0.41 &  6.50 &  0.42 \\
HDE 305\,525            & GOS 287.79$-$00.71\_01 & 1 & J2G   & 0.974&0.020 & 3.744&0.119 & 3.677&0.051 &  6.373&0.029 & 3.2 &  0.27 &  2.85 &  0.41 \\
CPD $-$59 2673          & GOS 287.84$-$00.73\_01 & 1 & J2GT  & 0.786&0.024 & 4.173&0.166 & 3.305&0.044 &  7.050&0.026 & 3.4 &  0.75 &  2.15 &  0.51 \\
HDE 305\,539            & GOS 287.94$-$00.88\_01 & 1 & J2G   & 0.566&0.015 & 3.905&0.141 & 2.236&0.033 &  7.659&0.029 & 3.4 &  1.65 &  0.15 &  1.59 \\
HD 93\,576              & GOS 287.98$-$00.87\_01 & 1 & J2GT  & 0.503&0.013 & 3.839&0.132 & 1.956&0.025 &  7.638&0.020 & 3.5 &  0.66 &  1.50 &  0.87 \\
HD 94\,370 A            & GOS 288.01$+$00.63\_01 & 1 & J2GS  & 0.374&0.007 & 3.392&0.108 & 1.289&0.025 &  6.650&0.023 & 3.2 &  2.26 &  2.24 &  1.08 \\
HDE 305\,612            & GOS 288.03$-$00.86\_01 & 1 & J2G   & 0.561&0.023 & 4.883&0.253 & 2.757&0.043 &  7.472&0.030 & 3.3 &  1.66 &  4.60 &  1.07 \\
HD 93\,632              & GOS 288.03$-$00.87\_01 & 1 & J2GT  & 0.538&0.015 & 4.963&0.190 & 2.692&0.038 &  5.655&0.032 & 3.5 &  1.06 &  0.96 &  0.40 \\
ALS 18\,083             & GOS 288.03$-$00.87\_02 & 1 & J2G   & 0.648&0.021 & 4.706&0.218 & 3.071&0.066 &  7.720&0.053 & 3.3 &  0.18 &  0.09 &  0.19 \\
HDE 303\,492            & GOS 288.05$+$00.40\_01 & 1 & J2GTS & 0.790&0.009 & 3.936&0.073 & 3.138&0.028 &  5.689&0.022 & 3.5 &  1.21 &  2.59 &  1.50 \\
HDE 305\,619            & GOS 288.22$-$00.96\_01 & 1 & J2GT  & 0.685&0.014 & 4.396&0.127 & 3.038&0.031 &  6.384&0.022 & 3.5 &  1.19 &  3.55 &  1.36 \\
HD 93\,843              & GOS 288.24$-$00.90\_01 & 1 & J2GTS & 0.247&0.006 & 4.580&0.167 & 1.146&0.023 &  6.172&0.022 & 3.4 &  1.41 &  1.40 &  0.75 \\
HD 96\,917              & GOS 289.28$+$03.06\_01 & 1 & J2GTS & 0.330&0.006 & 4.024&0.111 & 1.346&0.020 &  5.733&0.018 & 3.5 &  1.81 &  2.46 &  1.28 \\
ALS 18\,551             & GOS 289.73$-$01.26\_01 & 1 & J2G   & 1.101&0.048 & 3.761&0.173 & 4.166&0.042 &  8.716&0.023 & 3.7 &  0.60 &  8.20 &  0.42 \\
2MASS J10584671-6105512 & GOS 289.74$-$01.14\_01 & 1 & J2G   & 1.687&0.031 & 3.665&0.092 & 6.194&0.057 &  6.785&0.043 & 3.7 &  1.20 &  6.93 &  1.29 \\
ALS 18\,553             & GOS 289.74$-$01.18\_01 & 1 & J2G   & 1.504&0.057 & 3.557&0.160 & 5.364&0.071 &  7.388&0.069 & 3.7 &  0.28 &  3.27 &  0.23 \\
2MASS J10583238-6110565 & GOS 289.75$-$01.23\_01 & 1 & J2G   & 0.865&0.091 & 5.293&0.616 & 4.553&0.072 &  8.153&0.052 & 3.6 &  1.18 &  3.46 &  1.31 \\
HD 94\,963              & GOS 289.76$-$01.81\_01 & 1 & J2GTS & 0.209&0.008 & 3.742&0.228 & 0.794&0.023 &  6.339&0.019 & 3.5 &  1.56 &  1.56 &  1.01 \\
ALS 2063                & GOS 289.77$-$01.22\_01 & 1 & J2GT  & 1.027&0.022 & 4.443&0.112 & 4.587&0.040 &  6.159&0.024 & 3.6 &  2.86 & 12.40 &  2.94 \\
THA 35-II-153           & GOS 289.79$-$01.18\_01 & 1 & J2G   & 1.331&0.041 & 3.986&0.167 & 5.323&0.097 &  7.152&0.083 & 3.8 &  1.69 &  4.53 &  2.58 \\
ALS 18\,556             & GOS 289.80$-$01.23\_01 & 1 & J2G   & 1.132&0.036 & 3.857&0.161 & 4.390&0.066 &  7.275&0.048 & 3.8 &  1.14 &  2.65 &  0.63 \\
HD 96\,622              & GOS 290.09$+$00.57\_01 & 1 & J2GTS & 0.424&0.008 & 3.522&0.098 & 1.514&0.023 &  7.396&0.022 & 3.4 &  1.41 &  1.05 &  1.17 \\
HD 96\,670 AB           & GOS 290.20$+$00.40\_01 & 1 & J2GTS & 0.444&0.008 & 3.321&0.101 & 1.497&0.024 &  5.911&0.021 & 3.0 &  1.43 &  1.61 &  0.91 \\
HD 96\,715              & GOS 290.27$+$00.33\_01 & 1 & J2GTS & 0.399&0.007 & 3.483&0.087 & 1.412&0.020 &  6.841&0.018 & 3.4 &  2.48 &  1.88 &  1.11 \\
HD 96\,264              & GOS 290.40$-$00.80\_01 & 1 & J2GTS & 0.203&0.006 & 3.783&0.181 & 0.778&0.021 &  6.824&0.019 & 3.4 &  1.77 &  1.49 &  1.23 \\
HD 95\,589              & GOS 290.51$-$02.24\_01 & 1 & J2GTS & 0.530&0.007 & 3.395&0.065 & 1.825&0.020 &  7.821&0.018 & 3.7 &  1.78 &  1.50 &  0.57 \\
HD 97\,166              & GOS 290.67$+$00.19\_01 & 1 & J2GTS & 0.351&0.007 & 3.589&0.103 & 1.279&0.022 &  6.609&0.021 & 3.3 &  1.21 &  0.78 &  0.32 \\
HD 96\,946              & GOS 290.73$-$00.34\_01 & 1 & J2GTS & 0.487&0.009 & 3.504&0.105 & 1.732&0.026 &  6.768&0.021 & 3.5 &  2.91 &  1.36 &  0.95 \\
HD 97\,848              & GOS 290.74$+$01.53\_01 & 1 & J2GTS & 0.286&0.007 & 3.723&0.134 & 1.079&0.023 &  7.589&0.022 & 3.4 &  2.63 &  2.34 &  1.67 \\
HD 97\,253 AB           & GOS 290.79$+$00.09\_01 & 1 & J2GTS & 0.423&0.006 & 3.585&0.086 & 1.539&0.021 &  5.568&0.020 & 3.3 &  1.89 &  0.85 &  0.37 \\
HD 97\,966              & GOS 290.96$+$01.20\_01 & 1 & J2GTS & 0.338&0.007 & 3.313&0.098 & 1.138&0.018 &  7.704&0.016 & 3.4 &  1.07 &  1.22 &  0.55 \\
HD 97\,434              & GOS 291.04$-$00.15\_01 & 1 & J2GTS & 0.434&0.007 & 3.531&0.084 & 1.554&0.023 &  6.521&0.022 & 3.4 &  1.23 &  0.95 &  0.42 \\
HD 97\,319              & GOS 291.12$-$00.57\_01 & 1 & J2GTS & 0.505&0.007 & 3.356&0.063 & 1.721&0.018 &  6.803&0.016 & 3.4 &  2.63 &  1.71 &  0.57 \\
EM Car                  & GOS 291.22$-$00.50\_01 & 1 & J2GTS & 0.584&0.011 & 2.987&0.093 & 1.776&0.026 &  6.726&0.020 & 3.2 &  3.90 &  2.69 &  2.02 \\
NGC 3603 HST-51         & GOS 291.62$-$00.52\_15 & 1 & J2G   & 1.406&0.068 & 3.903&0.245 & 5.496&0.111 &  7.886&0.084 & 3.5 &  1.79 &  1.73 &  1.80 \\
NGC 3603 HST-48         & GOS 291.62$-$00.53\_02 & 1 & J2G   & 1.365&0.024 & 3.954&0.117 & 5.421&0.104 &  7.114&0.098 & 3.7 &  1.15 &  7.30 &  3.22 \\
NGC 3603 HST-24         & GOS 291.62$-$00.53\_03 & 1 & J2G   & 1.300&0.033 & 3.914&0.118 & 5.113&0.044 &  7.562&0.026 & 3.6 &  0.65 &  3.15 &  1.05 \\
NGC 3603 MTT 25         & GOS 291.63$-$00.52\_01 & 1 & J2G   & 1.187&0.044 & 3.858&0.163 & 4.605&0.044 &  8.973&0.037 & 3.8 &  0.89 &  5.83 &  1.66 \\
HD 99\,546              & GOS 292.33$+$01.68\_01 & 1 & J2GTS & 0.249&0.007 & 3.790&0.149 & 0.958&0.021 &  7.323&0.020 & 3.3 &  1.32 &  0.93 &  0.54 \\
HD 99\,897              & GOS 293.61$-$01.28\_01 & 1 & J2GTS & 0.434&0.006 & 3.811&0.084 & 1.675&0.019 &  6.672&0.018 & 3.4 &  1.55 &  0.94 &  0.56 \\
HD 101\,190 AaAb        & GOS 294.78$-$01.49\_01 & 1 & J2GTS & 0.333&0.006 & 3.645&0.106 & 1.230&0.021 &  6.081&0.019 & 3.3 &  1.47 &  1.25 &  0.54 \\
HD 101\,131 AB          & GOS 294.78$-$01.62\_01 & 1 & J2GTS & 0.319&0.006 & 3.796&0.112 & 1.228&0.019 &  5.908&0.018 & 3.1 &  2.71 &  2.02 &  1.16 \\
HDE 308\,813            & GOS 294.79$-$01.61\_01 & 1 & J2GS  & 0.295&0.011 & 3.861&0.212 & 1.155&0.025 &  8.128&0.018 & 3.5 &  0.93 &  1.02 &  0.41 \\
HD 101\,223             & GOS 294.81$-$01.49\_01 & 1 & J2GTS & 0.456&0.007 & 3.439&0.083 & 1.592&0.024 &  7.096&0.023 & 3.3 &  2.50 &  1.89 &  0.82 \\
TU Mus                  & GOS 294.81$-$04.14\_01 & 1 & J2GTS & 0.340&0.010 & 3.846&0.163 & 1.323&0.022 &  7.065&0.016 & 3.3 &  0.52 &  0.17 &  0.20 \\
HD 101\,191             & GOS 294.84$-$01.68\_01 & 1 & J2GTS & 0.338&0.007 & 3.634&0.110 & 1.245&0.023 &  7.243&0.022 & 3.3 &  2.26 &  1.46 &  0.88 \\
HD 101\,205 AB          & GOS 294.85$-$01.65\_01 & 1 & J2GS  & 0.322&0.007 & 3.899&0.125 & 1.271&0.021 &  5.187&0.019 & 3.2 &  2.99 &  3.59 &  1.54 \\
HD 101\,545 AaAb        & GOS 294.88$-$00.81\_01 & 1 & J2GTS & 0.273&0.007 & 3.698&0.146 & 1.023&0.022 &  5.329&0.020 & 3.3 &  2.37 &  1.92 &  1.33 \\
HD 101\,298             & GOS 294.94$-$01.69\_01 & 1 & J2GTS & 0.355&0.007 & 3.918&0.107 & 1.410&0.022 &  6.657&0.021 & 3.4 &  1.54 &  0.88 &  0.32 \\
HD 101\,413 AB          & GOS 295.03$-$01.71\_01 & 1 & J2GTS & 0.376&0.008 & 3.318&0.123 & 1.268&0.027 &  7.042&0.023 & 3.3 &  3.37 &  2.89 &  1.82 \\
HD 101\,436             & GOS 295.04$-$01.71\_01 & 1 & J2GTS & 0.354&0.008 & 3.621&0.125 & 1.302&0.024 &  6.283&0.021 & 3.2 &  1.88 &  1.35 &  0.49 \\
HD 102\,415             & GOS 295.30$+$00.45\_01 & 1 & J2GT  & 0.394&0.013 & 3.977&0.187 & 1.587&0.026 &  7.642&0.019 & 3.5 &  1.46 &  1.72 &  0.71 \\
HD 104\,565             & GOS 296.51$+$04.02\_01 & 1 & J2GS  & 0.542&0.012 & 3.805&0.133 & 2.086&0.033 &  7.153&0.024 & 3.8 &  1.34 &  0.91 &  1.09 \\
HD 105\,627             & GOS 298.15$-$00.10\_01 & 1 & J2GTS & 0.305&0.006 & 3.704&0.118 & 1.148&0.020 &  6.996&0.018 & 3.5 &  1.16 &  0.67 &  0.68 \\
HD 110\,360             & GOS 301.80$+$02.20\_01 & 1 & J2GTS & 0.458&0.007 & 3.521&0.077 & 1.638&0.020 &  7.689&0.018 & 3.4 &  1.64 &  0.54 &  0.37 \\
HD 112\,244             & GOS 303.55$+$06.03\_01 & 1 & J2GTS & 0.267&0.009 & 4.066&0.191 & 1.097&0.021 &  4.264&0.017 & 3.2 &  2.98 &  3.59 &  2.18 \\
HD 113\,659             & GOS 304.52$-$02.26\_01 & 1 & J2GT  & 0.256&0.012 & 4.004&0.268 & 1.036&0.031 &  6.994&0.027 & 3.4 &  0.22 &  0.21 &  0.41 \\
HD 116\,852             & GOS 304.88$-$16.13\_01 & 1 & J2GT  & 0.148&0.013 & 4.479&0.518 & 0.666&0.027 &  7.814&0.023 & 3.8 &  0.88 &  1.49 &  0.82 \\
HD 114\,737 AB          & GOS 305.41$-$00.82\_01 & 1 & J2GTS & 0.453&0.006 & 3.630&0.077 & 1.667&0.019 &  6.327&0.017 & 3.3 &  1.89 &  1.26 &  0.37 \\
HD 114\,886 AaAbB       & GOS 305.52$-$00.83\_01 & 1 & J2GTS & 0.376&0.006 & 3.675&0.089 & 1.400&0.017 &  5.463&0.015 & 3.2 &  3.64 &  3.44 &  2.69 \\
HD 115\,071             & GOS 305.76$+$00.15\_01 & 1 & J2GTS & 0.489&0.006 & 3.616&0.078 & 1.794&0.024 &  6.164&0.023 & 3.3 &  2.75 &  1.23 &  0.60 \\
HD 115\,455             & GOS 306.06$+$00.22\_01 & 1 & J2GTS & 0.472&0.008 & 3.470&0.090 & 1.663&0.021 &  6.313&0.018 & 3.4 &  2.01 &  0.98 &  0.34 \\
HD 116\,282             & GOS 307.01$+$02.80\_01 & 1 & J2GT  & 0.644&0.012 & 3.076&0.076 & 2.011&0.022 &  7.665&0.019 & 3.6 &  2.28 &  2.32 &  1.83 \\
HD 117\,856             & GOS 307.77$-$00.87\_01 & 1 & J2GT  & 0.433&0.012 & 3.908&0.149 & 1.712&0.027 &  5.708&0.023 & 3.3 &  0.95 &  1.34 &  0.30 \\
HD 117\,797             & GOS 307.86$+$00.04\_01 & 1 & J2GT  & 0.743&0.012 & 3.881&0.081 & 2.916&0.022 &  6.278&0.017 & 3.1 &  1.97 &  3.67 &  0.63 \\
HD 117\,490             & GOS 307.88$+$01.66\_01 & 1 & J2GT  & 0.298&0.010 & 3.584&0.168 & 1.082&0.021 &  7.821&0.018 & 3.6 &  0.33 &  0.42 &  0.32 \\
HD 118\,198             & GOS 307.96$-$01.22\_01 & 1 & J2GT  & 0.400&0.015 & 4.640&0.251 & 1.871&0.042 &  6.667&0.036 & 3.4 &  3.40 &  2.38 &  2.03 \\
CPD $-$61 3973          & GOS 309.13$-$00.20\_01 & 1 & J2GT  & 0.892&0.031 & 3.497&0.150 & 3.149&0.036 &  7.526&0.021 & 3.4 &  2.66 &  4.36 &  2.98 \\
HD 120\,521             & GOS 310.73$+$03.42\_01 & 1 & J2G   & 0.480&0.018 & 3.775&0.198 & 1.833&0.035 &  6.747&0.022 & 3.7 &  1.13 &  2.95 &  0.68 \\
HD 123\,008             & GOS 311.02$-$02.80\_01 & 1 & J2GTS & 0.599&0.011 & 3.648&0.094 & 2.210&0.024 &  6.618&0.020 & 3.7 &  0.91 &  2.03 &  0.81 \\
HD 122\,313             & GOS 311.18$-$00.54\_01 & 1 & J2GT  & 0.569&0.012 & 3.471&0.104 & 2.003&0.024 &  7.462&0.020 & 3.3 &  1.14 &  0.82 &  0.80 \\
HD 123\,590 AB          & GOS 311.95$-$01.00\_01 & 1 & J2GTS & 0.418&0.007 & 3.638&0.101 & 1.543&0.023 &  6.080&0.021 & 3.1 &  1.39 &  0.41 &  0.48 \\
HD 123\,056             & GOS 312.17$+$01.03\_01 & 1 & J2GTS & 0.385&0.008 & 3.617&0.116 & 1.414&0.020 &  6.752&0.016 & 3.3 &  2.46 &  1.28 &  1.23 \\
HD 124\,314 AaAbBaBb    & GOS 312.67$-$00.43\_01 & 2 & J2GT  & 0.457&0.013 & 3.651&0.134 & 1.691&0.021 &  4.957&0.016 & 3.0 &  0.75 &  1.53 &  0.48 \\
HD 125\,206 AB          & GOS 313.45$-$00.03\_01 & 1 & J2GTS & 0.487&0.008 & 3.546&0.086 & 1.750&0.021 &  6.177&0.018 & 3.1 &  1.62 &  0.47 &  0.39 \\
HD 125\,241             & GOS 313.54$+$00.14\_01 & 1 & J2GT  & 0.723&0.011 & 3.561&0.073 & 2.602&0.024 &  5.676&0.021 & 3.5 &  0.81 &  1.78 &  0.22 \\
CPD $-$59 5634          & GOS 315.37$-$00.08\_01 & 1 & J2GT  & 0.988&0.012 & 3.093&0.052 & 3.089&0.021 &  6.425&0.017 & 3.7 &  0.55 &  2.25 &  0.69 \\
HD 124\,979             & GOS 316.40$+$09.08\_01 & 1 & J2GTS & 0.342&0.009 & 3.593&0.146 & 1.247&0.023 &  7.291&0.018 & 3.5 &  1.02 &  0.88 &  0.27 \\
HD 130\,298             & GOS 318.77$+$02.77\_01 & 1 & J2GTS & 0.674&0.007 & 3.437&0.051 & 2.346&0.019 &  6.909&0.017 & 3.5 &  3.21 &  1.58 &  1.39 \\
$\delta$ Cir AaAbAc     & GOS 319.69$-$02.91\_01 & 1 & J2GTS & 0.208&0.006 & 4.259&0.175 & 0.898&0.015 &  4.175&0.014 & 2.8 &  3.04 &  3.04 &  1.77 \\
HD 135\,591             & GOS 320.13$-$02.64\_01 & 1 & J2GTS & 0.203&0.008 & 4.115&0.232 & 0.848&0.023 &  4.585&0.020 & 2.9 &  2.40 &  2.37 &  1.53 \\
ALS 17\,591             & GOS 320.32$-$01.16\_01 & 1 & J2G   & 1.660&0.039 & 3.107&0.086 & 5.176&0.044 &  7.267&0.026 & 3.4 &  0.47 &  0.58 &  0.48 \\
ALS 3386                & GOS 326.31$+$00.74\_01 & 1 & J2GTS & 1.896&0.010 & 2.962&0.028 & 5.619&0.028 &  5.285&0.020 & 3.4 &  9.86 &  4.48 &  1.95 \\
ALS 18\,049             & GOS 326.73$+$00.77\_01 & 1 & J2G   & 1.628&0.024 & 3.071&0.065 & 5.022&0.044 &  7.867&0.027 & 3.4 &  0.42 &  0.73 &  0.35 \\
Muzzio III-9            & GOS 327.39$-$00.62\_01 & 1 & J2G   & 2.541&0.072 & 2.806&0.088 & 7.079&0.050 &  4.856&0.032 & 3.3 &  0.82 &  0.80 &  3.32 \\
CPD $-$54 6791 AB       & GOS 327.56$-$00.83\_01 & 1 & J2GT  & 0.796&0.013 & 3.653&0.078 & 2.940&0.024 &  7.470&0.021 & 3.3 &  0.34 &  1.98 &  0.19 \\
HD 145\,217             & GOS 332.29$+$00.77\_01 & 1 & J2GT  & 1.072&0.017 & 3.221&0.074 & 3.488&0.033 &  6.515&0.021 & 3.1 &  0.93 &  1.20 &  0.41 \\
HD 144\,647             & GOS 332.45$+$01.58\_01 & 1 & J2GT  & 0.947&0.018 & 3.145&0.098 & 3.012&0.044 &  6.980&0.028 & 3.2 &  1.88 &  2.25 &  1.16 \\
HD 148\,937 AaAb        & GOS 336.37$-$00.22\_01 & 1 & J2GTS & 0.619&0.006 & 3.629&0.056 & 2.275&0.019 &  4.455&0.017 & 2.8 &  4.04 &  4.76 &  1.79 \\
HD 150\,135 AaAb        & GOS 336.71$-$01.57\_01 & 1 & J2GS  & 0.447&0.007 & 3.967&0.089 & 1.797&0.021 &  5.084&0.019 & 2.9 &  2.47 &  1.46 &  0.36 \\
HD 150\,136 AaAb        & GOS 336.71$-$01.57\_02 & 1 & J2GS  & 0.443&0.012 & 3.984&0.152 & 1.787&0.025 &  3.858&0.016 & 2.9 &  3.33 &  3.27 &  1.49 \\
HD 149\,452             & GOS 337.47$+$00.03\_01 & 1 & J2GT  & 0.850&0.013 & 3.483&0.068 & 2.994&0.024 &  6.071&0.021 & 3.2 &  1.09 &  1.75 &  1.22 \\
HDE 328\,209 AB         & GOS 338.49$+$02.85\_01 & 1 & J2GTS & 1.045&0.010 & 3.051&0.048 & 3.222&0.026 &  6.522&0.019 & 3.7 &  6.37 &  4.71 &  1.43 \\
HDE 328\,856            & GOS 338.56$-$01.13\_01 & 1 & J2GTS & 0.668&0.007 & 3.335&0.051 & 2.257&0.019 &  6.227&0.017 & 3.4 &  2.42 &  1.59 &  1.29 \\
CPD $-$46 8221          & GOS 338.56$-$01.14\_01 & 1 & J2G   & 0.610&0.020 & 3.494&0.155 & 2.158&0.034 &  7.045&0.024 & 3.6 &  0.21 &  1.13 &  0.16 \\
HD 150\,958 AB          & GOS 338.56$-$01.15\_01 & 1 & J2GTS & 0.613&0.006 & 3.706&0.057 & 2.297&0.018 &  4.995&0.017 & 3.3 &  3.16 &  4.24 &  1.69 \\
HD 150\,574             & GOS 339.00$-$00.20\_01 & 1 & J2GTS & 0.492&0.007 & 3.496&0.071 & 1.745&0.018 &  6.751&0.016 & 3.4 &  2.02 &  1.91 &  0.97 \\
$\mu$ Nor               & GOS 339.38$+$02.51\_01 & 1 & J2GTS & 0.285&0.007 & 4.036&0.140 & 1.166&0.013 &  3.743&0.009 & 3.1 &  2.44 &  4.50 &  2.27 \\
HD 151\,018             & GOS 339.51$-$00.41\_01 & 1 & J2GTS & 0.860&0.007 & 3.352&0.041 & 2.914&0.019 &  5.802&0.017 & 3.5 &  2.45 &  1.61 &  0.40 \\
HD 149\,404             & GOS 340.54$+$03.01\_01 & 1 & J2GTS & 0.621&0.007 & 3.451&0.346 & 2.175&0.217 &  3.293&0.218 & 3.0 &  2.33 &  1.84 &  1.05 \\
HDE 329\,100 A          & GOS 340.86$-$01.05\_01 & 1 & J2G   & 1.204&0.028 & 3.023&0.104 & 3.674&0.055 &  7.337&0.036 & 3.3 &  0.27 &  0.39 &  0.32 \\
HD 154\,811             & GOS 341.06$-$04.22\_01 & 1 & J2GT  & 0.593&0.010 & 3.673&0.085 & 2.204&0.020 &  4.715&0.018 & 3.3 &  1.12 &  1.49 &  0.47 \\
HD 152\,386             & GOS 341.11$-$00.94\_01 & 1 & J2GT  & 0.775&0.011 & 3.702&0.067 & 2.898&0.020 &  5.230&0.018 & 3.4 &  0.89 &  3.12 &  0.36 \\
HD 155\,756             & GOS 342.57$-$04.39\_01 & 1 & J2GT  & 0.768&0.012 & 3.211&0.073 & 2.498&0.027 &  6.785&0.023 & 3.7 &  1.23 &  2.32 &  1.15 \\
HD 151\,003 AB          & GOS 342.72$+$02.41\_01 & 1 & J2GT  & 0.436&0.010 & 3.862&0.119 & 1.703&0.019 &  5.354&0.017 & 3.2 &  0.95 &  1.08 &  0.36 \\
HD 151\,515             & GOS 342.81$+$01.70\_01 & 1 & J2GTS & 0.423&0.006 & 3.734&0.091 & 1.600&0.024 &  5.561&0.023 & 3.3 &  2.05 &  1.71 &  0.69 \\
HD 152\,147             & GOS 343.15$+$01.10\_01 & 1 & J2GTS & 0.615&0.008 & 3.389&0.072 & 2.110&0.025 &  5.137&0.022 & 3.4 &  1.25 &  1.02 &  0.47 \\
HD 152\,003             & GOS 343.33$+$01.41\_01 & 1 & J2GTS & 0.601&0.009 & 3.416&0.083 & 2.080&0.025 &  4.887&0.021 & 3.4 &  3.48 &  2.49 &  1.86 \\
HD 152\,424             & GOS 343.36$+$00.89\_01 & 1 & J2GTS & 0.636&0.006 & 3.687&0.055 & 2.372&0.020 &  3.930&0.019 & 3.2 &  4.42 &  3.45 &  1.83 \\
HD 148\,546             & GOS 343.38$+$07.15\_01 & 1 & J2GT  & 0.516&0.010 & 3.852&0.104 & 2.011&0.025 &  5.707&0.023 & 3.5 &  1.05 &  1.64 &  0.45 \\
HD 152\,219             & GOS 343.39$+$01.18\_01 & 1 & J2GTS & 0.416&0.008 & 3.478&0.106 & 1.467&0.021 &  6.078&0.018 & 3.3 &  1.75 &  1.96 &  0.93 \\
HD 152\,200             & GOS 343.41$+$01.22\_01 & 1 & J2GS  & 0.387&0.010 & 3.471&0.150 & 1.364&0.036 &  7.055&0.032 & 3.3 &  1.13 &  0.59 &  0.26 \\
CPD $-$41 7721 A        & GOS 343.44$+$01.17\_01 & 1 & J2G   & 0.394&0.014 & 3.853&0.179 & 1.536&0.028 &  7.184&0.025 & 3.2 &  0.31 &  0.70 &  0.08 \\
HD 152\,249             & GOS 343.45$+$01.16\_01 & 1 & J2GS  & 0.448&0.011 & 3.947&0.142 & 1.787&0.026 &  4.680&0.018 & 3.3 &  2.33 &  3.26 &  1.00 \\
CPD $-$41 7733          & GOS 343.46$+$01.17\_01 & 1 & J2GS  & 0.441&0.009 & 3.608&0.122 & 1.614&0.027 &  6.276&0.021 & 3.2 &  2.08 &  1.19 &  0.65 \\
HDE 326\,329            & GOS 343.46$+$01.17\_02 & 1 & J2GS  & 0.402&0.012 & 3.275&0.166 & 1.337&0.032 &  7.331&0.023 & 3.2 &  2.20 &  2.61 &  1.70 \\
HD 152\,248 AaAb        & GOS 343.46$+$01.18\_01 & 1 & J2GTS & 0.403&0.009 & 3.903&0.128 & 1.593&0.026 &  4.448&0.023 & 3.2 &  2.46 &  2.72 &  1.09 \\
V1034 Sco               & GOS 343.48$+$01.15\_01 & 1 & J2GS  & 0.514&0.011 & 3.542&0.131 & 1.844&0.031 &  6.489&0.022 & 3.2 &  2.69 &  0.89 &  0.82 \\
HD 152\,233 AaAb        & GOS 343.48$+$01.22\_01 & 1 & J2G   & 0.383&0.018 & 4.077&0.278 & 1.577&0.037 &  4.999&0.023 & 3.2 &  0.82 &  2.92 &  0.50 \\
HDE 326\,331            & GOS 343.49$+$01.14\_01 & 1 & J2GS  & 0.499&0.013 & 3.579&0.148 & 1.810&0.032 &  5.754&0.021 & 3.1 &  1.48 &  0.44 &  0.21 \\
HD 152\,314 AaAb        & GOS 343.52$+$01.14\_01 & 1 & J2GS  & 0.493&0.012 & 3.757&0.138 & 1.876&0.027 &  5.997&0.018 & 3.2 &  3.60 &  3.03 &  1.00 \\
HD 152\,218             & GOS 343.53$+$01.28\_01 & 1 & J2GTS & 0.454&0.008 & 3.492&0.100 & 1.610&0.024 &  5.958&0.020 & 3.1 &  3.60 &  2.58 &  1.83 \\
HD 152\,247 AaAb        & GOS 343.61$+$01.30\_01 & 1 & J2GTS & 0.455&0.007 & 3.643&0.084 & 1.681&0.024 &  5.491&0.023 & 3.2 &  1.94 &  0.88 &  0.25 \\
HD 151\,804             & GOS 343.62$+$01.94\_01 & 1 & J2GTS & 0.317&0.006 & 4.242&0.182 & 1.362&0.048 &  3.866&0.048 & 3.1 &  1.72 &  1.58 &  0.92 \\
HD 152\,246 AaAb        & GOS 344.03$+$01.67\_01 & 1 & J2GTS & 0.428&0.006 & 3.729&0.087 & 1.619&0.022 &  5.698&0.021 & 3.1 &  1.40 &  0.54 &  0.10 \\
HD 152\,408             & GOS 344.08$+$01.49\_01 & 1 & J2GTS & 0.414&0.007 & 4.501&0.125 & 1.883&0.034 &  3.903&0.033 & 3.1 &  3.74 &  3.89 &  2.66 \\
HD 152\,405             & GOS 344.56$+$01.89\_01 & 1 & J2GTS & 0.364&0.006 & 3.805&0.096 & 1.403&0.017 &  5.796&0.015 & 3.4 &  0.87 &  1.21 &  0.84 \\
HD 152\,623 AaAbB       & GOS 344.62$+$01.61\_01 & 1 & J2GTS & 0.374&0.008 & 3.979&0.123 & 1.508&0.022 &  5.185&0.019 & 2.9 &  2.61 &  2.10 &  0.86 \\
HD 152\,723 AaAb        & GOS 344.81$+$01.61\_01 & 1 & J2GTS & 0.382&0.009 & 4.131&0.144 & 1.597&0.025 &  5.637&0.020 & 3.2 &  1.83 &  1.73 &  1.26 \\
HD 152\,590             & GOS 344.84$+$01.83\_01 & 1 & J2GTS & 0.419&0.008 & 3.946&0.120 & 1.673&0.024 &  6.770&0.020 & 3.2 &  1.86 &  1.10 &  0.34 \\
HDE 326\,775            & GOS 345.01$-$00.30\_01 & 1 & J2GTS & 1.276&0.011 & 3.307&0.048 & 4.250&0.030 &  6.306&0.019 & 3.2 &  6.00 &  4.42 &  1.12 \\
HDE 322\,417            & GOS 345.26$+$01.47\_01 & 1 & J2GS  & 1.112&0.013 & 3.905&0.071 & 4.371&0.035 &  5.671&0.024 & 3.2 &  4.40 &  2.97 &  0.54 \\
HD 155\,913             & GOS 345.29$-$02.61\_01 & 1 & J2GT  & 0.756&0.011 & 3.388&0.068 & 2.595&0.022 &  5.670&0.019 & 3.1 &  1.08 &  4.02 &  1.72 \\
HD 156\,292             & GOS 345.35$-$03.08\_01 & 1 & J2GTS & 0.502&0.006 & 3.380&0.066 & 1.721&0.018 &  5.789&0.017 & 3.2 &  2.40 &  1.50 &  0.51 \\
HD 153\,426             & GOS 347.14$+$02.38\_01 & 1 & J2GT  & 0.392&0.012 & 3.928&0.163 & 1.561&0.024 &  5.907&0.020 & 3.3 &  0.37 &  0.95 &  0.29 \\
HD 153\,919             & GOS 347.75$+$02.17\_01 & 1 & J2GT  & 0.499&0.012 & 4.273&0.133 & 2.156&0.024 &  4.364&0.020 & 3.2 &  2.52 &  6.25 &  1.72 \\
ALS 18\,769             & GOS 348.67$-$00.79\_01 & 1 & J2G   & 2.103&0.034 & 3.026&0.062 & 6.356&0.049 &  6.787&0.030 & 3.6 &  0.61 &  0.48 &  1.09 \\
ALS 18\,770             & GOS 348.71$-$00.79\_01 & 1 & J2G   & 1.783&0.025 & 2.967&0.056 & 5.309&0.039 &  8.034&0.022 & 3.5 &  1.05 &  0.75 &  1.93 \\
ALS 18\,771             & GOS 348.72$-$00.79\_01 & 1 & J2G   & 1.909&0.043 & 2.738&0.091 & 5.236&0.075 &  8.680&0.031 & 3.5 &  1.19 &  0.26 &  1.37 \\
ALS 18\,768             & GOS 348.72$-$00.79\_02 & 1 & J2G   & 1.815&0.029 & 3.120&0.079 & 5.678&0.071 &  8.202&0.056 & 3.5 &  0.89 &  0.89 &  1.21 \\
ALS 18\,748             & GOS 348.72$-$00.80\_01 & 1 & J2G   & 1.842&0.034 & 3.078&0.075 & 5.678&0.054 &  6.798&0.036 & 3.5 &  0.64 &  0.24 &  0.89 \\
ALS 18\,767             & GOS 348.72$-$00.80\_02 & 1 & J2G   & 1.871&0.035 & 2.920&0.066 & 5.475&0.045 &  7.527&0.025 & 3.2 &  1.33 &  0.74 &  2.95 \\
ALS 4067\,AB            & GOS 348.73$-$00.80\_01 & 1 & J2GT  & 1.844&0.044 & 3.165&0.098 & 5.841&0.070 &  5.304&0.027 & 3.4 &  1.68 &  3.92 &  1.74 \\
ALS 18\,747             & GOS 348.76$-$00.78\_01 & 1 & J2G   & 1.874&0.024 & 3.118&0.053 & 5.847&0.040 &  5.807&0.020 & 3.5 &  0.43 &  1.58 &  1.29 \\
HD 155\,775             & GOS 348.80$+$00.15\_01 & 1 & J2GT  & 0.243&0.010 & 3.609&0.198 & 0.889&0.018 &  5.811&0.015 & 3.2 &  0.76 &  0.57 &  0.38 \\
HDE 323\,110            & GOS 349.65$-$00.67\_01 & 1 & J2G   & 1.474&0.030 & 3.105&0.095 & 4.599&0.057 &  5.040&0.025 & 3.4 &  1.93 &  1.63 &  2.47 \\
HD 154\,368             & GOS 349.97$+$03.22\_01 & 1 & J2GTS & 0.733&0.007 & 3.393&0.052 & 2.517&0.021 &  3.616&0.020 & 3.1 &  2.87 &  1.76 &  0.56 \\
HD 154\,643             & GOS 350.54$+$03.19\_01 & 1 & J2GT  & 0.507&0.010 & 3.309&0.092 & 1.703&0.021 &  5.456&0.018 & 3.1 &  1.32 &  1.05 &  0.80 \\
HDE 319\,703 D          & GOS 351.03$+$00.64\_01 & 1 & J2G   & 1.629&0.054 & 3.511&0.117 & 5.731&0.048 &  6.993&0.024 & 3.2 &  0.70 &  4.07 &  0.74 \\
HDE 319\,703 A          & GOS 351.03$+$00.65\_01 & 1 & J2G   & 1.476&0.032 & 3.491&0.090 & 5.174&0.041 &  5.458&0.022 & 3.0 &  0.47 &  4.75 &  0.69 \\
HDE 319\,703 BaBb       & GOS 351.03$+$00.66\_01 & 1 & J2G   & 1.555&0.038 & 3.459&0.141 & 5.399&0.093 &  5.852&0.054 & 3.1 &  0.12 &  2.56 &  0.28 \\
HD 156\,738 AB          & GOS 351.18$+$00.48\_01 & 1 & J2GT  & 1.175&0.013 & 3.394&0.047 & 4.022&0.021 &  5.337&0.019 & 3.2 &  1.64 &  2.68 &  0.95 \\
HD 156\,154             & GOS 351.22$+$01.36\_01 & 1 & J2GTS & 0.849&0.006 & 3.448&0.042 & 2.958&0.022 &  5.088&0.020 & 3.4 &  2.93 &  1.97 &  0.60 \\
HDE 319\,699            & GOS 351.32$+$00.92\_01 & 1 & J2GT  & 1.098&0.025 & 3.312&0.099 & 3.670&0.037 &  5.906&0.025 & 3.2 &  1.15 &  1.10 &  0.34 \\
HDE 319\,702            & GOS 351.35$+$00.61\_01 & 1 & J2GT  & 1.206&0.018 & 3.438&0.080 & 4.178&0.042 &  5.951&0.024 & 3.3 &  0.73 &  1.57 &  0.24 \\
HD 161\,807             & GOS 351.78$-$05.85\_01 & 1 & J2GT  & 0.169&0.010 & 3.942&0.333 & 0.673&0.023 &  6.335&0.021 & 3.3 &  0.10 &  0.41 &  0.12 \\
HD 155\,889 AB          & GOS 352.50$+$02.67\_01 & 1 & J2GT  & 0.237&0.010 & 4.050&0.234 & 0.970&0.023 &  5.582&0.021 & 3.0 &  0.57 &  0.75 &  0.21 \\
Tyc 7370-00460-1        & GOS 352.57$+$02.11\_01 & 1 & J2GT  & 2.024&0.098 & 2.811&0.139 & 5.683&0.099 &  5.941&0.039 & 3.1 &  0.22 &  0.28 &  0.54 \\
ALS 19\,693             & GOS 353.07$+$00.64\_01 & 1 & J2G   & 1.776&0.038 & 3.215&0.079 & 5.723&0.043 &  6.189&0.026 & 3.2 &  0.21 &  2.53 &  0.79 \\
Pismis 24-15            & GOS 353.10$+$00.91\_01 & 1 & J2G   & 1.656&0.034 & 3.362&0.084 & 5.585&0.047 &  6.712&0.030 & 3.2 &  0.34 &  2.04 &  0.53 \\
ALS 19\,692             & GOS 353.11$+$00.65\_01 & 1 & J2G   & 2.227&0.026 & 3.164&0.052 & 7.030&0.043 &  4.799&0.024 & 3.0 &  0.70 & 13.43 &  1.57 \\
Pismis 24-10            & GOS 353.13$+$00.90\_01 & 1 & J2G   & 1.804&0.033 & 3.245&0.071 & 5.866&0.041 &  7.109&0.023 & 3.2 &  0.46 &  3.65 &  0.10 \\
Pismis 24-3             & GOS 353.15$+$00.88\_01 & 1 & J2G   & 1.724&0.058 & 3.452&0.133 & 5.960&0.077 &  6.813&0.056 & 3.2 &  0.55 &  1.08 &  0.06 \\
Pismis 24-2             & GOS 353.16$+$00.89\_01 & 1 & J2G   & 1.743&0.033 & 3.389&0.075 & 5.920&0.042 &  6.025&0.025 & 3.2 &  0.39 &  5.60 &  0.14 \\
Pismis 24-1 AB          & GOS 353.17$+$00.89\_01 & 1 & J2G   & 1.814&0.019 & 3.442&0.055 & 6.250&0.045 &  4.193&0.024 & 3.2 &  0.22 &  5.38 &  0.75 \\
Pismis 24-17            & GOS 353.17$+$00.89\_02 & 1 & J2G   & 1.912&0.029 & 3.289&0.069 & 6.290&0.053 &  5.276&0.038 & 3.2 &  0.22 &  3.11 &  0.51 \\
Pismis 24-13            & GOS 353.20$+$00.91\_01 & 1 & J2G   & 1.832&0.024 & 3.619&0.064 & 6.634&0.046 &  6.133&0.027 & 3.2 &  0.67 &  3.53 &  1.40 \\
HD 163\,758             & GOS 355.36$-$06.10\_01 & 1 & J2GT  & 0.277&0.010 & 4.252&0.196 & 1.191&0.018 &  6.119&0.016 & 3.6 &  1.62 &  3.25 &  1.61 \\
HD 159\,176             & GOS 355.67$+$00.05\_01 & 1 & J2GS  & 0.314&0.007 & 3.905&0.119 & 1.241&0.016 &  4.451&0.014 & 2.8 &  1.76 &  1.71 &  0.40 \\
HD 158\,186             & GOS 355.91$+$01.60\_01 & 1 & J2GT  & 0.291&0.010 & 3.936&0.195 & 1.161&0.028 &  5.830&0.026 & 2.9 &  0.66 &  0.50 &  0.32 \\
HD 161\,853             & GOS 358.42$-$01.88\_01 & 1 & J2GT  & 0.496&0.011 & 3.682&0.107 & 1.852&0.020 &  6.067&0.017 & 3.1 &  3.05 &  2.03 &  1.50 \\
\end{longtable}
